Unsourced Multiple Access With Random User Activity

To account for the massive uncoordinated random access scenario, which is relevant for the Internet of Things, Polyanskiy (2017) proposed a novel formulation of the multiple-access problem, commonly referred to as unsourced multiple access, where all users employ a common codebook and the receiver decodes up to a permutation of the messages. We extend this seminal work to the case where the number of active users is random and unknown a priori. We define a random-access code accounting for both misdetection (MD) and false alarm (FA), and derive a random-coding achievability bound for the Gaussian multiple access channel. Our bound captures the fundamental trade-off between MD and FA. It suggests that the lack of knowledge of the number of active users entails a small penalty in energy efficiency when the target MD and FA probabilities are high. However, as the target MD and FA probabilities decrease, the energy efficiency penalty becomes significant. For example, in a typical IoT scenario, the required energy per bit to achieve both MD and FA probabilities below 0.1, predicted by our bound, is only 0.5-0.7 dB higher than that predicted by the bound in Polyanskiy (2017) for a known number of active users. This gap increases to 3-4 dB when the target MD and/or FA probability is 0.001. Taking both MD and FA into account, we use our bound to benchmark the energy efficiency of slotted ALOHA with multi-packet reception, of a decoder that treats interference as noise, and of some recently proposed coding schemes. Numerical results suggest that, when the target MD and FA probabilities are high, it is effective to estimate the number of active users, then treat this estimate as the true value, and use a coding scheme that performs well for the case of known number of active users. However, this approach becomes energy inefficient when the requirements on MD and FA probabilities are stringent.

==> fig/EbN0_vs_EKa_1e1_1e1_journal.tex <==
\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
	\begin{tikzpicture}
		\tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=4.5in,
			height=3in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=300,
            xtick={0, 25, 50, 75, 100, 125, 150, 175,200,225,250,275,300},
			xlabel style={font=\color{black},yshift=0ex},
			xlabel={Average number of active users $\E[\rv{K}_{\rm a}]$},
			ymin=-2,
			ymax=12,
			ytick={-2, 0, 2, 4, 6, 8, 10, 12},
			ylabel style={font=\color{black}, yshift=-2.2ex},
			ylabel={Required $\EbNo$ (dB)},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.05,-0.18)}, anchor=north west, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				17 .7030 \\
				20 0.6092 \\
				25 0.6042 \\
				50 0.6120 \\ 
				75 0.6370 \\ 
				100 0.6701 \\ 
				125 0.7329 \\
				150 0.9365 \\
				175 1.2155 \\ %1.3329 \\
				200 1.5259 \\ %1.6225 \\
				225 1.8565 \\ %1.9462 \\
				250 2.2029 \\ %2.2937 \\
				275 2.5685 \\
				300 2.9512 \\
			};
			%		\addlegendentry{Random-coding bound (Theorem~\ref{thm:RCU_unknownKa}), ML  detection of $\rv{K}_{\rm a}$}
			
			\addplot [color=red, dashed,line width=1pt]
			table[row sep=crcr]{%
				2	-0.2898 \\% -0.1183\\
				10	-0.0988 \\% 0.0906\\
				25	0.0146 \\ %0.239\\
				50	0.1275 \\ %0.3246\\
				75	0.1615 \\ %0.3798\\
				100	0.1974 \\ %0.4176\\
				125	0.3502 \\ %0.455\\
				150	0.5912 \\ %0.6202\\
				175	0.8533 \\ %0.8924\\
				200	1.1264 \\ %1.122\\
				225	1.4078 \\ %1.3901\\
				250	1.6960 \\ %1.6632\\
				275	1.9234 \\ %1.942\\
				300	2.2876 \\%2.3253\\
			};
			%		\addlegendentry{Bound for $\rv{K}_{\rm a}$ known~\cite{PolyanskiyISIT2017massive_random_access}}
			
			\addplot [color=magenta, line width=1pt, mark=*, mark size=1.5pt, mark options={solid,color = magenta,fill=white}]
			table[row sep=crcr]{%
				5 -0.5104 \\ %-0.1480 \\
				10 -0.3337\\ %0.1738 \\
				25 0.5329\\ %0.7013 \\
				50 1.5650\\ %1.8420 \\
				75 2.8320\\ %2.7046 \\
				100 3.7426\\ %3.7499 \\
				125 4.7103\\ %4.9725 \\
				150 5.8035\\ %6.5227 \\
				175 6.8849\\ %7.7768 \\
				200 8.0970\\ %9.0223 \\
				225 8.9092\\ %9.8703 \\
				250 10.1469\\ %11.2445 \\
				275 11.3445\\ %13.0238 \\
				300 13.0720\\ %14.7969 \\
				%			2 -.0767 \\
				%			5 -0.5975 \\ %0.0724 \\
				%			10 -0.4772 \\ %0.3432 \\
				%			25 0.5134 \\
				%			50 1.7224 \\
				%			75 2.9169 \\ 
				%			100 3.8230 \\
				%			125 4.7378 \\
				%			150 5.8035 \\
				%			175 6.9976 \\
				%			200 8.1787 \\
				%%			225 10.0806 \\
				%			250 11.0023 \\
				%			275 12.8100 \\
			};
			%		\addlegendentry{Slotted ALOHA}
			
			\addplot [color=magenta, line width=1pt, mark size=1.5pt, mark=square*, mark options={solid,color = magenta,fill=white},dashed]
			table[row sep=crcr]{%
				%			2 -.2811 \\ %-.1225 \\
				%			5 0.0668 \\ %-.1748 \\ %0.0108 \\
				10 -.4161\\ %0.1759 \\
				25 .47 \\
				50 1.2404 \\
				75 2.3500 \\
				100 3.3268 \\
				125 4.4576 \\
				150 5.4664 \\
				175 6.5878 \\
				200 7.7616 \\
				225 8.4016 \\
				250 9.5047 \\
				275 10.8719 \\
				300 12.1196 \\
			};
			%		\addlegendentry{Slotted ALOHA, $\rv{K}_{\rm a}$ known}
			
			\addplot [color=magenta, line width=1pt, mark size=1.5pt, mark=*, mark options={solid, magenta}]
			table[row sep=crcr]{%
				5 -0.6204 \\ %-0.2637 \\ %0 \\
				10 -0.5139 \\ %0.0057 \\ %0.1358 \\
				25 0.3957 \\ %0.5519 \\
				50 1.2324 \\ %1.5244 \\
				75 2.1412 \\ %2.3352 \\
				100 3.2419\\ %3.2497 \\
				125 4.2234 \\ %4.4197 \\
				150 5.2535 \\ %5.6957 \\
				175 6.2287\\ %6.9649 \\
				200 7.2511\\ %8.1222 \\
				225 8.1388\\ %9.1063 \\
				250 9.1707\\ %10.3782 \\
				275 10.2813\\ %11.9664 \\
				300 11.8315 \\ %13.6083 \\
				%			5 -0.6922 \\ %0 \\
				%			10 -0.6541 \\ %0.1358 \\
				%			25 0.2670 \\
				%			50 1.4268 \\
				%			75 2.52 \\
				%			100 3.4610 \\
				%			125 4.2748 \\
				%			150 5.2936 \\
				%			175 6.3817 \\
				%			200 7.4906 \\
				%			225 8.7027 \\
				%			250 10.0806 \\
				%			275 11.6919 \\
				%			300 13.2275 \\
			};
			%		\addlegendentry{Slotted ALOHA with slot-index coding}
			
			\addplot [color=magenta, dashed, line width=1pt, mark size=1.3pt, mark=square*, mark options={solid,color = magenta}]
			table[row sep=crcr]{%
				%			2 -0.3421 \\
				5 -.2949 \\ %-.2489 \\
				10 -.4201 \\ %-.1129 \\
				25 0.2775 \\ %.3052 \\
				50 1.0264 \\
				75 1.8417 \\
				100 2.8363 \\
				125 3.9383 \\ %%%
				150 4.8895 \\ %5.0730 \\ %%
				175 5.8534 \\ %6.4266 \\
				200 6.7662 \\ %7.8145 \\ %%
				225 7.5140 \\ %%%%
				250 8.4517 \\ %%%
				275 9.8268 \\
				300 10.8815 \\
			};
			%		\addlegendentry{Slotted ALOHA with slot-index coding, $\rv{K}_{\rm a}$ known}
			
			%		\addplot [color=black, mark=diamond, line width=.8pt, mark size=2pt, mark options={solid, black}]
			%		table[row sep=crcr]{%
			%			1	3.7\\
			%			24	3.7\\
			%			48	4.7\\
			%			96	7.2\\
			%			144	8.8\\
			%			192	9.2\\
			%			240	10.2\\
			%			312	10.7\\
			%		};
			%		\addlegendentry{Tensor-based scheme~\cite{Decurninge2020}}
			
			
					\addplot [color=cyan, mark=triangle, line width=1pt, mark size=2pt, mark options={solid, cyan}]
					table[row sep=crcr]{%
			%			10 1.4496 \\
						20 1.0002 \\
			%			30 1.3437 \\
						40 1.7852 \\
			%			50 2.1209 \\
						60 2.6064 \\
			%			70 3.1376 \\
						80 3.8263 \\
			%			90 4.5075 \\
						100 5.5301 \\
			%			110 6.6167 \\
						120 8.3836 \\
						130 10.9530 \\
					};
			
				\addplot [color=cyan, mark=triangle, line width=1pt, mark size=2pt, mark options={solid, cyan, rotate = 180}]
				table[row sep=crcr]{%
					10 1.5035 \\
			%		20 2.0563 \\
					30 1.5595 \\
					40 1.9798 \\
					50 2.3794 \\
					60 2.9377 \\
					70 3.5094 \\
					80 4.1557 \\
					90 4.9539 \\
					100 5.9846 \\
					110 7.3924 \\
					120 9.4252 \\
					130 12.9053 \\
				};
			
%				\addplot [color=cyan, line width=.8pt, mark size=2pt, mark options={solid, cyan}]
%				table[row sep=crcr]{%
%					10 0.8788 \\ %1.5302 \\
%					20 0.7246 \\ %1.2777 \\
%					30 1.0139 \\ %1.5644 \\
%					40 1.4028 \\ %1.9488 \\
%					50 1.8056 \\ %2.3965 \\
%					60 2.2337 \\ %2.9158 \\
%					70 2.7553 \\ %3.5045 \\
%					80 3.3573 \\ %4.1993 \\
%					90 4.0301 \\ %5.0182 \\
%					100 4.7865 \\ %6.0427 \\
%					110 5.9282 \\ %7.3924 \\
%					120 7.1739 \\ %9.3429 \\
%					130 9.0023 \\ %12.9885 \\
%					140 12.6247 \\
%				};
%			
%				\addplot [color=cyan, line width=.8pt, mark size=2pt, mark options={solid, cyan}]
%				table[row sep=crcr]{%
%					2 0.4035 \\
%					20 .1502 \\
%					40 1.0596 \\
%					60 1.7988 \\
%					80 2.8874 \\
%					100 3.2910 \\
%					120 3.9978 \\
%					140 4.8762 \\
%					160 5.5103 \\
%					180 6.3485 \\
%					200 7.1735 \\
%				};
			
			\addplot [color=orange, mark=x, line width=1pt, mark size=2pt, mark options={solid, orange}]
			table[row sep=crcr]{%
				15 1.889065225218457877e+00 \\
				20 1.829007583756270039e+00 \\
				50 2.152915984617741252e+00 \\
				75 2.35993197933708437e+00 \\
				100 2.5614794499550815 \\
				125 2.8702 \\
				150 3.2059 \\
				175 3.6287 \\
				200 4.2303 \\
				225 4.6432 \\
				250 5.1734 \\
				300 6.6150 \\
			};
			
			\addplot [color=orange, dashed, mark=x, line width=1pt, mark size=2pt, mark options={solid, orange}]
			table[row sep=crcr]{%
				25 1.8 \\
				50 2.05 \\
%				75 2.35993197933708437e+00 \\
				100 2.5 \\
%				125 2.8702 \\
				150 3.02 \\
%				175 3.6287 \\
				200 3.9 \\
%				225 4.6432 \\
				250 4.8 \\
				300 6.32 \\
			};
			
			\addplot [color=orange, mark=+, line width=1pt, mark size=2pt, mark options={solid, orange}]
			table[row sep=crcr]{%
				15 3.0828 \\
				25 3.0260 \\
				50 3.1830 \\
				75 3.2404 \\
				100 3.2987687520233147\\
				125 3.3769650702680227 \\
				150 3.5981 \\
				175 4.0657 \\
				200 4.5905 \\
				225 4.9590 \\
				250 5.5682 \\
				300 7.0733 \\
			};
		
			
		
%		\addplot [color=orange, line width=1pt]
%		table[row sep=crcr]{%
%			2  8.0699                   \\  
%			5  8.4273 \\   
%			10 8.8677 \\
%			15 9.5342 \\
%			20 10.4273 \\   
%			25 11.6260 \\ 
%		};
%		\addlegendentry{Theorem~\ref{thm:RCU_unknownKa} with $r = 0$ and error-free decoding}
		
%			\addplot [color=red, line width=.8pt]
%			table[row sep=crcr]{%
%				2.00000000e+00 -7.85302031e-01 \\ 
%				1.00000000e+01 -7.16031601e-01 \\ 
%				2.50000000e+01 -7.16031601e-01 \\ 
%				5.00000000e+01 -5.80719761e-01 \\ 
%				7.50000000e+01 -5.47540420e-01 \\ 
%				1.00000000e+02 -4.49496719e-01 \\ 
%				1.25000000e+02 -2.51981186e-01 \\ 
%				1.50000000e+02 2.80162749e-02 \\ 
%				1.75000000e+02 3.12921737e-01 \\ 
%				2.00000000e+02 6.03172423e-01 \\ 
%				2.25000000e+02 8.98459321e-01 \\ 
%				2.50000000e+02 1.19893733e+00 \\ 
%				2.75000000e+02 1.50422978e+00 \\ 
%				3.00000000e+02 1.81410722e+00 \\ 
%%				2.0000   -0.8579 \\
%%				5.0000   -0.8513 \\
%%				10.0000   -0.8358 \\
%%				25.0000   -0.7940 \\
%%				50.0000   -0.7193 \\
%%				75.0000   -0.6457 \\
%%				100.0000   -0.5333 \\
%%				125.0000   -0.2586 \\
%%				150.0000    0.0208 \\
%%				175.0000    0.3053 \\
%%				200.0000    0.5951 \\
%%				225.0000    0.8898 \\
%%				250.0000    1.1894 \\
%%				275.0000    1.4936 \\
%%				300.0000    1.8025 \\
%			};
			
			%		\draw [black] (175,87) ellipse [x radius=5, y radius=10];
			%		\draw [-latex] (220,75) -- (180,80);
			%		\draw [-latex] (220,75) node [right,scale=1.2] {$\rv{K}_{\rm a}$ known} -- (230,35);
			
			\draw [color=gray] (200,12) node [below,xshift=5pt,yshift=1pt,color=black] {\cite[Th.~1]{PolyanskiyISIT2017massive_random_access}} -- (194,30);
			
%			\draw [color=gray] (257,20) node [below,xshift=5pt,yshift=1pt,color=black,text width=1.8cm,font=\linespread{.7}\selectfont,align=center] {\footnotesize Replica prediction~\cite{Kowshik2020fundamental}} -- (253,32);
			
			\draw [color=gray] (250,55) node [above,xshift=5pt,yshift=-2pt,color=black] {{Theorem~\ref{thm:RCU_unknownKa}}} -- (255,43);
			
			\draw [color=gray] (100,130) node [left,color=black,xshift=2pt,yshift=0pt] {{RCUs-TIN}} -- (127,122);
			
			\draw [color=gray] (90,110) node [left,color=black,xshift=5pt,yshift=0pt, text width=3.2cm,font=\linespread{.7}\selectfont,align=center] {{\small RCUs-TIN, normal~approximation}} -- (115,106);
			
			%		\draw [color=gray] (140,127) node [above,color=black,xshift=15pt,yshift=-3pt] {Tensor-based scheme~\cite{Decurninge2020}} -- (130,104);
			
			\draw [black] (275,120) ellipse [x radius=5, y radius=6];
			\draw [color=gray] (230,128) node [left,color=black,xshift=4pt,yshift=0pt,text width=2.3cm,font=\linespread{.7}\selectfont,align=center] {{\small SA-MPR with slot-index coding}} -- (272,124);
			%		\draw [color=gray] (220,95) -- (192,98);
			
			\draw [black] (200,100.5) ellipse [x radius=5, y radius=6];
			\draw [color=gray] (175,110) node [left,color=black] {{SA-MPR}} -- (196,104);
			%		\draw [color=gray] (100,115) -- (145,83);
			
			\draw [color=gray] (26,75) node [above,color=black,xshift=0pt,yshift=-2pt,text width=1.5cm,align=center] {SPARC~\cite{Fengler2019sparcs}} -- (32,51);
			
			\draw [black] (112,47) ellipse [x radius=2, y radius=3];
			\draw [color=gray] (120,12) node [below,color=black,xshift=5pt,yshift=1pt] {Enhanced SPARC~\cite{Amalladinne2021}} -- (112,44);
		\end{axis}
	\end{tikzpicture}%

==> fig/EbN0_vs_EKa_otherReq_journal.tex <==
\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
	\begin{tikzpicture}
		\tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=4.5in,
			height=3in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=300,
            xtick={0, 25, 50, 75, 100, 125, 150, 175,200,225,250,275,300},
			xlabel style={font=\color{black},yshift=0ex},
			xlabel={Average number of active users $\E[\rv{K}_{\rm a}]$},
			ymin=-2,
			ymax=12,
			ytick={-2, 0, 2, 4, 6, 8, 10, 12},
			ylabel style={font=\color{black}, yshift=-2.2ex},
			ylabel={Required $\EbNo$ (dB)},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.99,0.99)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
			]
			
			%-----(1e-1,1e-3)-----
			\addplot [color=blue,line width=1pt,dashdotted]
			table[row sep=crcr]{%
				22 4.928994778915966 \\
				25 4.883252396304738 \\
				50 4.856140339766785 \\ 
				75 4.946079896204276 \\ 
				100 4.935671561425632 \\ 
				125 5.056421838879606 \\
				150 5.077527854338077 \\
				175 5.245611704881298 \\ %5.218070681436535 \\ %1.3329 \\
				200 5.230443873021846 \\ %1.6225 \\
				225 5.235505705256200 \\ %1.9462 \\
				250 5.426838602549897 \\
				275 5.487727168692260 \\
				300 5.561874664391777 \\
			};
					\addlegendentry{Theorem~\ref{thm:RCU_unknownKa}, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-1},10^{-3})$}
			
			%-----(1e-3,1e-1)-----
			\addplot [color=blue,line width=1pt,dashed]
			table[row sep=crcr]{%
				22 4.676932132301527 \\
				25 4.672843764355430 \\
				50 4.667531759234577 \\ 
				75 4.664903366173185 \\ 
				100 4.694377737914646 \\ 
				125 4.697463931851004 \\
				150 4.748431792905569 \\
				175 4.793654082315352 \\ %1.3329 \\
				200 4.871127632415096 \\ %1.6225 \\
				225 4.896526972534520 \\ %1.9462 \\
				250 4.979985341559578 \\ %2.2937 \\
				275 5.066310360305302 \\
				300 5.272446628963706 \\
			};
			\addlegendentry{Theorem~\ref{thm:RCU_unknownKa}, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-3},10^{-1})$}
		
			%-----(1e-3,1e-3)-----
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				25 4.906919347922863 \\
				50 4.884570615982140 \\ 
				75 4.952572460938979 \\ 
				100 4.948678086955543 \\ 
				125 5.094263011065712 \\
				150 5.103680413028469 \\
				175 5.275789365752891 \\ %1.3329 \\
				200 5.275789365752891 \\ %1.6225 \\
				225 5.279129531637679 \\ %1.9462 \\
				250 5.478169756594423 \\ %2.2937 \\
				275 5.484543701061485 \\
				300 5.561874664391777 \\
			};
			\addlegendentry{Theorem~\ref{thm:RCU_unknownKa}, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-3},10^{-3})$}
			
			\addplot [color=orange, only marks, mark = o, line width=1pt]
			table[row sep=crcr]{%
				%				2  7.9215 \\
				5  8.5 \\   
				%				10 8.7142 \\
				15 9.8 \\
				%				20 10.2603 \\   
				25  12 \\ 
			};
			\addlegendentry{Enhanced SPARC, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-3},10^{-3})$}
			
			\addplot [color=orange, only marks, mark = x, line width=1pt]
			table[row sep=crcr]{% 
				15 4.2 \\
				25  4.25 \\
				50 4.4 \\ 
			};
			\addlegendentry{Enhanced SPARC, $\rv{K}_{\rm a}$ known, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-3},10^{-3})$}
			
			\addplot [color=orange, dashed, line width=1pt]
			table[row sep=crcr]{%
				2  7.9215 \\
				5  8.2763 \\   
				10 8.7142 \\
				15 9.3732 \\
				20 10.2603 \\   
				25  11.4632 \\ 
				30 13.2158 \\
			};
			\addlegendentry{\revisee{Ensemble converse} for enhanced SPARC, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-3},10^{-1})$}
			
			\addplot [color=orange,line width=1pt]
			table[row sep=crcr]{%
				2  8.2474 \\
				5  8.3430 \\   
				10 8.8171 \\
				15 9.5198 \\
				20 10.4506 \\   
				25 11.7312 \\ 
				30 13.6187 \\
			};
			\addlegendentry{\revisee{Ensemble converse} for enhanced SPARC, $(\epsilon_{\rm MD},\epsilon_{\rm FA}) = (10^{-3},10^{-3})$}
			
			
			
			\addplot [color=red, line width=1pt, mark=*,mark size = 1.8pt]
			table[row sep=crcr]{%
				2	0.685587245114299 \\% -0.1183\\
%				5	0.696026643671797 \\% 0.0906\\
				10  0.702936368329330 \\
				25	0.709835116917573 \\ %0.239\\
				50	0.720162735783853 \\ %0.3246\\
				75	0.725317350053997 \\ %0.3798\\
				100	0.779180613236050 \\ %0.4176\\
				125	0.890422968939304 \\ %0.455\\
				150	0.934011404226458 \\ %0.6202\\
				175	1.064594603797970 \\ %0.8924\\
				200	1.352606600228537 \\ %1.122\\
				225	1.651410782545691 \\ %1.3901\\
				250	1.951414699988889 \\ %1.6632\\
				275	2.261211717237971 \\ %1.942\\
				300	2.575119173921741 \\%2.3253\\
			};
					\addlegendentry{Bound for $\rv{K}_{\rm a}$ known~\cite[Th.~1]{PolyanskiyISIT2017massive_random_access}}
			
		
%			\addplot [color=red, line width=.8pt]
%			table[row sep=crcr]{%
%				2.00000000e+00 5.34079246e-01 \\ 
%				1.00000000e+01 5.34079246e-01 \\ 
%				2.50000000e+01 5.34079246e-01 \\ 
%				5.00000000e+01 5.34079246e-01 \\ 
%				7.50000000e+01 5.34079246e-01 \\ 
%				1.00000000e+02 5.34079246e-01 \\ 
%				1.25000000e+02 5.34079246e-01 \\ 
%				1.50000000e+02 5.34079246e-01 \\ 
%				1.75000000e+02 5.34079246e-01 \\ 
%				2.00000000e+02 6.03172423e-01 \\ 
%				2.25000000e+02 8.98459321e-01 \\ 
%				2.50000000e+02 1.19893733e+00 \\ 
%				2.75000000e+02 1.50422978e+00 \\ 
%				3.00000000e+02 1.81410722e+00 \\ 
%			};
%			\addlegendentry{Replica prediction~\cite{Kowshik2020fundamental}}
			
			%		\draw [black] (175,87) ellipse [x radius=5, y radius=10];
			%		\draw [-latex] (220,75) -- (180,80);
			%		\draw [-latex] (220,75) node [right,scale=1.2] {$\rv{K}_{\rm a}$ known} -- (230,35);
			
%			\draw [color=gray] (200,12) node [below,xshift=5pt,yshift=1pt,color=black] {\cite[Th.~1]{PolyanskiyISIT2017massive_random_access}} -- (194,30);

%			\draw [color=gray] (257,20) node [below,xshift=5pt,yshift=1pt,color=black,text width=1.8cm,font=\linespread{.7}\selectfont,align=center] {\footnotesize Replica prediction} -- (253,32);
			
%			\draw [color=gray] (250,55) node [above,xshift=5pt,yshift=-2pt,color=black] {{Theorem~\ref{thm:RCU_unknownKa}}} -- (255,43);
			
		\end{axis}
	\end{tikzpicture}%

==> fig/Pe_vs_EbN0_journal_k128_EKa200.tex <==
\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
	\begin{tikzpicture}[scale = .97]
		\tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=3in,
			height=2.5in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=20,
			xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\EbNo$ (dB)},
			ymin=1e-6,
			ymax=1,
			ymode = log,
			yminorticks=true,
			ytick={1e0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6},
			ylabel style={font=\color{black}, yshift=-1ex},
			ylabel={MD and FA probabilities},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.99,0.99)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
			]			
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
                   0.00000000e+00 1.00000000e+00 \\ 
                   1.00000000e+00 1.00000000e+00 \\ 
                   1.50000000e+00 1.43794244e-02 \\ 
                   2.00000000e+00 8.02614241e-03 \\ 
                   2.50000000e+00 7.53456789e-03 \\ 
                   3.00000000e+00 7.11328673e-03 \\ 
                   3.50000000e+00 6.74783433e-03 \\ 
                   4.00000000e+00 6.43005272e-03 \\ 
                   4.50000000e+00 6.15312406e-03 \\ 
                   5.00000000e+00 5.91130864e-03 \\ 
                   5.50000000e+00 5.69975819e-03 \\ 
                   6.00000000e+00 5.51436388e-03 \\ 
                   7.00000000e+00 5.20858335e-03 \\ 
                   8.00000000e+00 4.97169719e-03 \\ 
                   9.00000000e+00 4.78731706e-03 \\ 
                   1.00000000e+01 4.64324536e-03 \\ 
                   1.10000000e+01 4.53031009e-03 \\ 
                   1.20000000e+01 4.44155146e-03 \\ 
                   1.30000000e+01 4.37164653e-03 \\ 
                   1.40000000e+01 4.31649658e-03 \\ 
                   1.50000000e+01 4.27292754e-03 \\ 
                   1.60000000e+01 4.23846963e-03 \\ 
                   1.70000000e+01 4.21119349e-03 \\ 
                   1.80000000e+01 4.18958707e-03 \\ 
                   1.90000000e+01 4.17246218e-03 \\ 
                   2.00000000e+01 4.15888320e-03 \\ 
			};
			\addlegendentry{$\epsilon_{\rm MD}$}
			
			\addplot [color=blue,dashed,line width=1pt]
			table[row sep=crcr]{%
                   0.00000000e+00 1.00000000e+00 \\ 
                   1.00000000e+00 1.00000000e+00 \\ 
                   1.50000000e+00 1.43378092e-02 \\ 
                   2.00000000e+00 7.97604543e-03 \\ 
                   2.50000000e+00 7.49015392e-03 \\ 
                   3.00000000e+00 7.07382439e-03 \\ 
                   3.50000000e+00 6.71250301e-03 \\ 
                   4.00000000e+00 6.39818392e-03 \\ 
                   4.50000000e+00 6.12417260e-03 \\ 
                   5.00000000e+00 5.88482726e-03 \\ 
                   5.50000000e+00 5.67537783e-03 \\ 
                   6.00000000e+00 5.49177828e-03 \\ 
                   7.00000000e+00 5.18886185e-03 \\ 
                   8.00000000e+00 4.95411125e-03 \\ 
                   9.00000000e+00 4.77134243e-03 \\ 
                   1.00000000e+01 4.62849849e-03 \\ 
                   1.10000000e+01 4.51650632e-03 \\ 
                   1.20000000e+01 4.42847694e-03 \\ 
                   1.30000000e+01 4.35913891e-03 \\ 
                   1.40000000e+01 4.30443156e-03 \\ 
                   1.50000000e+01 4.26120929e-03 \\ 
                   1.60000000e+01 4.22702381e-03 \\ 
                   1.70000000e+01 4.19996219e-03 \\ 
                   1.80000000e+01 4.17852497e-03 \\ 
                   1.90000000e+01 4.16153375e-03 \\ 
                   2.00000000e+01 4.14806047e-03 \\ 
			};
			\addlegendentry{$\epsilon_{\rm FA}$}
			
			\addplot [color=blue,only marks,mark=*,mark size=1]
			table[row sep=crcr]{%
				0   0.005035699564383 \\
				0.500000000000000   0.004826913701531  \\
				1.000000000000000   0.004676968642625 \\
				1.500000000000000   0.004274340107370 \\
				2.000000000000000   0.004154526548599 \\
				2.500000000000000   0.004041187007527 \\
				3.000000000000000   0.004050756276992 \\
				3.500000000000000   0.003854129202209 \\
				4.000000000000000   0.003721122005111 \\
				4.500000000000000   0.003607375008035 \\
				5.000000000000000   0.003456192459353 \\
				5.500000000000000   0.003484693434387 \\
				6.000000000000000   0.003329196010617 \\
				6.500000000000000   0.003227665664301 \\
				7.000000000000000   0.003227053624796 \\
				7.500000000000000   0.003196424584587 \\
				8.000000000000000   0.003152572067527 \\
				8.500000000000000   0.003073441324291 \\
				9.000000000000000   0.003090350755691 \\
				9.500000000000000   0.003053537391202 \\
				10.000000000000000   0.003131978782760 \\
				10.500000000000000   0.003006693833246 \\
				11.000000000000000   0.002934868293500 \\
				11.500000000000000   0.002937901718057 \\
				12.000000000000000   0.002997586171769 \\
				12.500000000000000   0.002955207495692 \\
				13.000000000000000   0.002917737584234 \\
				13.500000000000000   0.002851466749127 \\
				14.000000000000000   0.002850285214706 \\
				14.500000000000000   0.002955125729930 \\
				15.000000000000000   0.002850459049038 \\
				15.500000000000000   0.002776677485605 \\
				16.000000000000000   0.002928221241598 \\
				16.500000000000000   0.002838146517515 \\
				17.000000000000000   0.002924215531066 \\
				17.500000000000000   0.002994390989758 \\
				18.000000000000000   0.002936533525658 \\
				18.500000000000000   0.002801764996696 \\
				19.000000000000000   0.002806117496367 \\
				19.500000000000000   0.002814987579435 \\
				20.000000000000000   0.002884898743274 \\
			};
			\addlegendentry{\revise{Ensemble converse (Theorem~\ref{th:converse})}}
			
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0   0.005047789371727 \\
				0.500000000000000   0.004703944501442 \\
				1.000000000000000   0.004357422506852 \\
				1.500000000000000   0.004395072091663 \\
				2.000000000000000   0.004195397933780 \\
				2.500000000000000   0.004010410269413 \\
				3.000000000000000   0.003800434718357 \\
				3.500000000000000   0.003709043827498 \\
				4.000000000000000   0.003608760876853 \\
				4.500000000000000   0.003525719192168 \\
				5.000000000000000   0.003483431207723 \\
				5.500000000000000   0.003425050090372 \\
				6.000000000000000   0.003298989860179 \\
				6.500000000000000   0.003349338580241 \\
				7.000000000000000   0.003198055922250 \\
				7.500000000000000   0.003207685045933 \\
				8.000000000000000   0.003157507861147 \\
				8.500000000000000   0.003156704150076 \\
				9.000000000000000   0.003005614284842 \\
				9.500000000000000   0.002964121942547 \\
				10.000000000000000   0.003005791793848 \\
				10.500000000000000   0.002960611439239 \\
				11.000000000000000   0.002940924731796 \\
				11.500000000000000   0.002967063495262 \\
				12.000000000000000   0.002995273493966 \\
				12.500000000000000   0.002875456823977 \\
				13.000000000000000   0.002913926821807 \\
				13.500000000000000   0.002882458361209 \\
				14.000000000000000   0.002871986410984 \\
				14.500000000000000   0.002878892526017 \\
				15.000000000000000   0.002869339322994 \\
				15.500000000000000   0.002953800063401 \\
				16.000000000000000   0.002797417604393 \\
				16.500000000000000   0.002931827392838 \\
				17.000000000000000   0.002799236595730 \\
				17.500000000000000   0.002745818143228 \\
				18.000000000000000   0.002740879151955 \\
				18.500000000000000   0.002781104755566 \\
				19.000000000000000   0.002891694489829 \\
				19.500000000000000   0.002805439885403 \\
				20.000000000000000   0.002783217940398 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				0   0.004105422126874 \\
				20 0.004105422126874 \\
			};
			\addlegendentry{Error floor}
			
			\addplot [color=red,line width=1pt]
			table[row sep=crcr]{%
				0   1.000000000000000 \\
				0.200000000000000   1.000000000000000 \\
				0.400000000000000   0.999700000000000 \\
				0.600000000000000   0.928300000000000 \\
				0.800000000000000   0.449000000000000 \\
				1.000000000000000   0.067800000000000 \\
				1.200000000000000   0.003300000000000 \\
				1.400000000000000   0.000058317000000 \\
				1.600000000000000   0.000000713980000 \\
				1.800000000000000   0.000000045859000 \\
				2.000000000000000   0.000000012656000 \\
			};
		\addlegendentry{Bound for $\rv{K}_{\rm a}$ known~\cite[Th.~1]{PolyanskiyISIT2017massive_random_access}}
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				0   0.004095003783106 \\
				20 0.004095003783106 \\
			};
			
			
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
                    0.00000000e+00 1.00000000e+00 \\ 
                    1.00000000e+00 1.00000000e+00 \\ 
                    1.50000000e+00 1.00000000e+00 \\ 
                    2.00000000e+00 1.00000000e+00 \\ 
                    2.50000000e+00 1.00000000e+00 \\ 
                    3.00000000e+00 1.00000000e+00 \\ 
                    3.50000000e+00 1.51222028e-02 \\ 
                    4.00000000e+00 9.55917260e-04 \\ 
                    4.50000000e+00 8.61531344e-04 \\ 
                    5.00000000e+00 7.83622342e-04 \\ 
                    5.50000000e+00 7.17732301e-04 \\ 
                    6.00000000e+00 6.61802005e-04 \\ 
                    7.00000000e+00 5.73428117e-04 \\ 
                    8.00000000e+00 5.08446992e-04 \\ 
                    9.00000000e+00 4.60078374e-04 \\ 
                    1.00000000e+01 4.23682868e-04 \\ 
                    1.10000000e+01 3.96037568e-04 \\ 
                    1.20000000e+01 3.74869136e-04 \\ 
                    1.30000000e+01 3.58549889e-04 \\ 
                    1.40000000e+01 3.45897743e-04 \\ 
                    1.50000000e+01 3.36042834e-04 \\ 
                    1.60000000e+01 3.28337361e-04 \\ 
                    1.70000000e+01 3.22293758e-04 \\ 
                    1.80000000e+01 3.17541650e-04 \\ 
                    1.90000000e+01 3.13797449e-04 \\ 
                    2.00000000e+01 3.10842555e-04 \\                  
			};
			
			\addplot [color=blue,dashed,line width=1pt]
			table[row sep=crcr]{%
                  0.00000000e+00 1.00000000e+00 \\ 
                  1.00000000e+00 1.00000000e+00 \\ 
                  1.50000000e+00 1.00000000e+00 \\ 
                  2.00000000e+00 1.00000000e+00 \\ 
                  2.50000000e+00 1.00000000e+00 \\ 
                  3.00000000e+00 1.00000000e+00 \\ 
                  3.50000000e+00 8.95039852e-02 \\ 
                  4.00000000e+00 4.48245186e-02 \\ 
                  4.50000000e+00 4.34544545e-02 \\ 
                  5.00000000e+00 1.43216378e-03 \\ 
                  5.50000000e+00 7.37963714e-04 \\ 
                  6.00000000e+00 6.77270609e-04 \\ 
                  7.00000000e+00 5.87860560e-04 \\ 
                  8.00000000e+00 5.22046400e-04 \\ 
                  9.00000000e+00 4.73004770e-04 \\ 
                  1.00000000e+01 4.36069131e-04 \\ 
                  1.10000000e+01 4.07992103e-04 \\ 
                  1.20000000e+01 3.86479455e-04 \\ 
                  1.30000000e+01 3.69886186e-04 \\ 
                  1.40000000e+01 3.57016103e-04 \\ 
                  1.50000000e+01 3.46987961e-04 \\ 
                  1.60000000e+01 3.39144836e-04 \\ 
                  1.70000000e+01 3.32991875e-04 \\ 
                  1.80000000e+01 3.28152897e-04 \\ 
                  1.90000000e+01 3.24339693e-04 \\ 
                  2.00000000e+01 3.21329991e-04 \\ 
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				0  2.983746322897731e-04 \\
				20 2.983746322897731e-04 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				0 3.086504336266181e-04 \\
				20 3.086504336266181e-04 \\
			};
			

\addplot [color=blue,line width=1pt]
table[row sep=crcr]{%
	 0.00000000e+00 1.00000000e+00 \\ 
	 1.00000000e+00 1.00000000e+00 \\ 
	 1.50000000e+00 1.00000000e+00 \\ 
	 2.00000000e+00 1.00000000e+00 \\ 
	 2.50000000e+00 1.00000000e+00 \\ 
	 3.00000000e+00 1.00000000e+00 \\ 
	 3.50000000e+00 4.15916985e-02 \\ 
	 4.00000000e+00 6.26592472e-04 \\ 
	 4.50000000e+00 5.56170601e-05 \\ 
	 5.00000000e+00 4.61838855e-05 \\ 
	 5.50000000e+00 3.88461275e-05 \\ 
	 6.00000000e+00 3.30890592e-05 \\ 
	 7.00000000e+00 2.49050988e-05 \\ 
	 8.00000000e+00 1.96242169e-05 \\ 
	 9.00000000e+00 1.61111346e-05 \\ 
	 1.00000000e+01 1.37077042e-05 \\ 
	 1.10000000e+01 1.20218613e-05 \\ 
	 1.20000000e+01 1.08133741e-05 \\ 
	 1.30000000e+01 9.93084069e-06 \\ 
	 1.40000000e+01 9.27619407e-06 \\ 
	 1.50000000e+01 8.78423762e-06 \\ 
	 1.60000000e+01 8.41056113e-06 \\ 
	 1.70000000e+01 8.12423144e-06 \\ 
	 1.80000000e+01 7.90326479e-06 \\ 
	 1.90000000e+01 7.73175598e-06 \\ 
	 2.00000000e+01 7.59801626e-06 \\ 
};

\addplot [color=blue,dashed,line width=1pt]
table[row sep=crcr]{%
	0.00000000e+00 1.00000000e+00 \\ 
	1.00000000e+00 1.00000000e+00 \\ 
	1.50000000e+00 1.00000000e+00 \\ 
	2.00000000e+00 1.00000000e+00 \\ 
	2.50000000e+00 1.00000000e+00 \\ 
	3.00000000e+00 1.00000000e+00 \\ 
	3.50000000e+00 3.30558237e-01 \\ 
	4.00000000e+00 1.22586849e-01 \\ 
	4.50000000e+00 1.14843909e-01 \\ 
	5.00000000e+00 1.25140059e-04 \\ 
	5.50000000e+00 4.29020856e-05 \\ 
	6.00000000e+00 3.63541452e-05 \\ 
	7.00000000e+00 2.75327913e-05 \\ 
	8.00000000e+00 2.18049054e-05 \\ 
	9.00000000e+00 1.79730834e-05 \\ 
	1.00000000e+01 1.53389386e-05 \\ 
	1.10000000e+01 1.34837098e-05 \\ 
	1.20000000e+01 1.21492504e-05 \\ 
	1.30000000e+01 1.11719628e-05 \\ 
	1.40000000e+01 1.04453440e-05 \\ 
	1.50000000e+01 9.89826661e-06 \\ 
	1.60000000e+01 9.48208281e-06 \\ 
	1.70000000e+01 9.16278587e-06 \\ 
	1.80000000e+01 8.91613140e-06 \\ 
	1.90000000e+01 8.72453073e-06 \\ 
	2.00000000e+01 8.57502768e-06 \\ 
};


\addplot [color=black,dashdotted,line width=1pt]
table[row sep=crcr]{%
	0  5.886571686990985e-06 \\
	20 5.886571686990985e-06 \\
};

\addplot [color=black,dashdotted,line width=1pt]
table[row sep=crcr]{%
	0 6.804319696678121e-06 \\
	20 6.804319696678121e-06 \\
};

%\addplot [color=blue,line width=1pt]
%table[row sep=crcr]{%
%	0.00000000e+00 1.00000000e+00 \\ 
%	1.00000000e+00 1.00000000e+00 \\ 
%	1.50000000e+00 1.00000000e+00 \\ 
%	2.00000000e+00 1.00000000e+00 \\ 
%	2.50000000e+00 1.00000000e+00 \\ 
%	3.00000000e+00 1.00000000e+00 \\ 
%	3.50000000e+00 1.00000000e+00 \\ 
%	4.00000000e+00 1.34218472e-02 \\ 
%	4.50000000e+00 9.41070612e-04 \\ 
%	5.00000000e+00 5.29771350e-04 \\ 
%	5.50000000e+00 3.73216516e-04 \\ 
%	6.00000000e+00 3.24819116e-04 \\ 
%	7.00000000e+00 2.54425142e-04 \\ 
%	8.00000000e+00 2.06911888e-04 \\ 
%	9.00000000e+00 1.73959754e-04 \\ 
%	1.00000000e+01 1.50679361e-04 \\ 
%	1.10000000e+01 1.33891561e-04 \\ 
%	1.20000000e+01 1.21577730e-04 \\ 
%	1.30000000e+01 1.12379076e-04 \\ 
%	1.40000000e+01 1.05458888e-04 \\ 
%	1.50000000e+01 1.00193305e-04 \\
%};
%
%\addplot [color=blue,dashed,line width=1pt]
%table[row sep=crcr]{%
%	0.00000000e+00 1.00000000e+00 \\ 
%	1.00000000e+00 1.00000000e+00 \\ 
%	1.50000000e+00 1.00000000e+00 \\ 
%	2.00000000e+00 1.00000000e+00 \\ 
%	2.50000000e+00 1.00000000e+00 \\ 
%	3.00000000e+00 1.00000000e+00 \\ 
%	3.50000000e+00 1.00000000e+00 \\ 
%	4.00000000e+00 6.21064810e-01 \\ 
%	4.50000000e+00 3.84637957e-01 \\ 
%	5.00000000e+00 5.30262906e-03 \\ 
%	5.50000000e+00 5.68992287e-04 \\ 
%	6.00000000e+00 4.08848305e-04 \\ 
%	7.00000000e+00 3.22588105e-04 \\ 
%	8.00000000e+00 2.65522213e-04 \\ 
%	9.00000000e+00 2.25607398e-04 \\ 
%	1.00000000e+01 1.97134431e-04 \\ 
%	1.10000000e+01 1.76455935e-04 \\ 
%	1.20000000e+01 1.61198225e-04 \\ 
%	1.30000000e+01 1.49770166e-04 \\ 
%	1.40000000e+01 1.41119195e-04 \\ 
%	1.50000000e+01 1.34515092e-04 \\ 
%};
%
%\addplot [color=black,dashdotted,line width=1pt]
%table[row sep=crcr]{%
%	0  8.158319264444247e-05 \\
%	20 8.158319264444247e-05 \\
%};
%
%\addplot [color=black,dashdotted,line width=1pt]
%table[row sep=crcr]{%
%	0 1.110343350172516e-04 \\
%	20 1.110343350172516e-04 \\
%};
			
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 1.50924568e-03 \\ 
				5.00000000e-01 1.35390297e-03 \\ 
				1.00000000e+00 1.18407578e-03 \\ 
				1.50000000e+00 1.06681855e-03 \\ 
				2.00000000e+00 9.41561400e-04 \\ 
				2.50000000e+00 8.70222671e-04 \\ 
				3.00000000e+00 7.84457211e-04 \\ 
				3.50000000e+00 7.11956533e-04 \\ 
				4.00000000e+00 6.53541860e-04 \\ 
				4.50000000e+00 6.01819446e-04 \\ 
				5.00000000e+00 5.58904833e-04 \\ 
				5.50000000e+00 5.22098013e-04 \\ 
				6.00000000e+00 4.79111911e-04 \\ 
				6.50000000e+00 4.66481005e-04 \\ 
				7.00000000e+00 4.27134957e-04 \\ 
				7.50000000e+00 4.12442850e-04 \\ 
				8.00000000e+00 3.85032779e-04 \\ 
				8.50000000e+00 3.71299653e-04 \\ 
				9.00000000e+00 3.57419234e-04 \\ 
				9.50000000e+00 3.44557191e-04 \\ 
				1.00000000e+01 3.28526859e-04 \\ 
				1.05000000e+01 3.26633600e-04 \\ 
				1.10000000e+01 3.16209151e-04 \\ 
				1.15000000e+01 2.97635395e-04 \\ 
				1.20000000e+01 3.05350090e-04 \\ 
				1.25000000e+01 2.92849354e-04 \\ 
				1.30000000e+01 2.86616551e-04 \\ 
				1.35000000e+01 2.83805455e-04 \\ 
				1.40000000e+01 2.77709867e-04 \\ 
				1.45000000e+01 2.82678990e-04 \\ 
				1.50000000e+01 2.72200480e-04 \\ 
				1.55000000e+01 2.75460079e-04 \\ 
				1.60000000e+01 2.68188112e-04 \\ 
				1.65000000e+01 2.62478792e-04 \\ 
				1.70000000e+01 2.66119786e-04 \\ 
				1.75000000e+01 2.60801644e-04 \\ 
				1.80000000e+01 2.60569310e-04 \\ 
				1.85000000e+01 2.57432460e-04 \\ 
				1.90000000e+01 2.56475509e-04 \\ 
				1.95000000e+01 2.66858447e-04 \\ 
				2.00000000e+01 2.55120467e-04 \\ 
			};
		
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 1.47058674e-03 \\ 
				5.00000000e-01 1.30960413e-03 \\ 
				1.00000000e+00 1.17562540e-03 \\ 
				1.50000000e+00 1.04847899e-03 \\ 
				2.00000000e+00 9.54015847e-04 \\ 
				2.50000000e+00 8.61291988e-04 \\ 
				3.00000000e+00 7.66856560e-04 \\ 
				3.50000000e+00 7.16763850e-04 \\ 
				4.00000000e+00 6.47220014e-04 \\ 
				4.50000000e+00 6.08584747e-04 \\ 
				5.00000000e+00 5.53926974e-04 \\ 
				5.50000000e+00 5.18709173e-04 \\ 
				6.00000000e+00 4.88819207e-04 \\ 
				6.50000000e+00 4.50471222e-04 \\ 
				7.00000000e+00 4.28201271e-04 \\ 
				7.50000000e+00 4.06907968e-04 \\ 
				8.00000000e+00 3.81068620e-04 \\ 
				8.50000000e+00 3.70276418e-04 \\ 
				9.00000000e+00 3.51628856e-04 \\ 
				9.50000000e+00 3.41869732e-04 \\ 
				1.00000000e+01 3.37498790e-04 \\ 
				1.05000000e+01 3.27593569e-04 \\ 
				1.10000000e+01 3.17762783e-04 \\ 
				1.15000000e+01 3.17087994e-04 \\ 
				1.20000000e+01 2.97418081e-04 \\ 
				1.25000000e+01 2.95491968e-04 \\ 
				1.30000000e+01 2.87556660e-04 \\ 
				1.35000000e+01 2.88140117e-04 \\ 
				1.40000000e+01 2.77141412e-04 \\ 
				1.45000000e+01 2.75680363e-04 \\ 
				1.50000000e+01 2.72255881e-04 \\ 
				1.55000000e+01 2.72939669e-04 \\ 
				1.60000000e+01 2.72227449e-04 \\ 
				1.65000000e+01 2.69828187e-04 \\ 
				1.70000000e+01 2.63050102e-04 \\ 
				1.75000000e+01 2.63870605e-04 \\ 
				1.80000000e+01 2.66558354e-04 \\ 
				1.85000000e+01 2.66095391e-04 \\ 
				1.90000000e+01 2.63333992e-04 \\ 
				1.95000000e+01 2.58714477e-04 \\ 
				2.00000000e+01 2.55703253e-04 \\ 
			};
		
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 2.88162226e-04 \\ 
				5.00000000e-01 2.30335944e-04 \\ 
				1.00000000e+00 1.79487505e-04 \\ 
				1.50000000e+00 1.44850523e-04 \\ 
				2.00000000e+00 1.11847305e-04 \\ 
				2.50000000e+00 9.47359311e-05 \\ 
				3.00000000e+00 7.54038936e-05 \\ 
				3.50000000e+00 6.33894014e-05 \\ 
				4.00000000e+00 5.15109537e-05 \\ 
				4.50000000e+00 4.15533772e-05 \\ 
				5.00000000e+00 3.46524591e-05 \\ 
				5.50000000e+00 2.86705597e-05 \\ 
				6.00000000e+00 2.43133661e-05 \\ 
				6.50000000e+00 2.11522698e-05 \\ 
				7.00000000e+00 1.95688576e-05 \\ 
				7.50000000e+00 1.80928087e-05 \\ 
				8.00000000e+00 1.33604922e-05 \\ 
				8.50000000e+00 1.48735969e-05 \\ 
				9.00000000e+00 1.42435540e-05 \\ 
				9.50000000e+00 1.24022037e-05 \\ 
				1.00000000e+01 1.07103600e-05 \\ 
				1.05000000e+01 8.98869980e-06 \\ 
				1.10000000e+01 1.02033356e-05 \\ 
				1.15000000e+01 9.88004826e-06 \\ 
				1.20000000e+01 7.62885169e-06 \\ 
				1.25000000e+01 9.23248390e-06 \\ 
				1.30000000e+01 8.26399418e-06 \\ 
				1.35000000e+01 8.05725722e-06 \\ 
				1.40000000e+01 7.96723376e-06 \\ 
				1.45000000e+01 6.71238654e-06 \\ 
				1.50000000e+01 7.10856516e-06 \\ 
				1.55000000e+01 7.15505208e-06 \\ 
				1.60000000e+01 6.57670542e-06 \\ 
				1.65000000e+01 5.61713144e-06 \\ 
				1.70000000e+01 5.91089401e-06 \\ 
				1.75000000e+01 6.611310370873520e-06 \\ 
				1.80000000e+01 5.737416774827328e-06 \\ 
				1.85000000e+01 6.041626101545887e-06 \\ 
				1.90000000e+01 5.580979863460660e-06 \\ 
				1.95000000e+01 6.008632035430636e-06 \\ 
				2.00000000e+01 5.682423367443386e-06 \\ 
			};
		
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 2.72640181e-04 \\ 
				5.00000000e-01 2.35939673e-04 \\ 
				1.00000000e+00 1.77458253e-04 \\ 
				1.50000000e+00 1.47084943e-04 \\ 
				2.00000000e+00 1.14874373e-04 \\ 
				2.50000000e+00 9.34020960e-05 \\ 
				3.00000000e+00 7.56566909e-05 \\ 
				3.50000000e+00 6.10441400e-05 \\ 
				4.00000000e+00 5.23621061e-05 \\ 
				4.50000000e+00 4.25645285e-05 \\ 
				5.00000000e+00 3.71748473e-05 \\ 
				5.50000000e+00 3.19069492e-05 \\ 
				6.00000000e+00 2.70536038e-05 \\ 
				6.50000000e+00 2.26097795e-05 \\ 
				7.00000000e+00 1.97914013e-05 \\ 
				7.50000000e+00 1.65891015e-05 \\ 
				8.00000000e+00 1.67334287e-05 \\ 
				8.50000000e+00 1.31158020e-05 \\ 
				9.00000000e+00 1.35838898e-05 \\ 
				9.50000000e+00 1.21064560e-05 \\ 
				1.00000000e+01 1.21831995e-05 \\ 
				1.05000000e+01 1.03630923e-05 \\ 
				1.10000000e+01 1.06316005e-05 \\ 
				1.15000000e+01 1.04168601e-05 \\ 
				1.20000000e+01 1.02942949e-05 \\ 
				1.25000000e+01 8.11472389e-06 \\ 
				1.30000000e+01 9.18526603e-06 \\ 
				1.35000000e+01 7.99677156e-06 \\ 
				1.40000000e+01 7.23741395e-06 \\ 
				1.45000000e+01 8.75424525e-06 \\ 
				1.50000000e+01 7.61336844e-06 \\ 
				1.55000000e+01 7.78158902e-06 \\ 
				1.60000000e+01 7.45487263e-06 \\ 
				1.65000000e+01 6.53328883e-06 \\ 
				1.70000000e+01 6.41132997e-06 \\ 
				1.75000000e+01 6.916554217419747e-06 \\ 
				1.80000000e+01 6.614174749141424e-06 \\ 
				1.85000000e+01 6.985971132231646e-06 \\ 
				1.90000000e+01 6.488341119072124e-06 \\ 
				1.95000000e+01 6.697267400138462e-06 \\ 
				2.00000000e+01 6.462605313913021e-06 \\ 
			};
		
			\draw [black] (axis cs:19,4e-3) ellipse [x radius=2, y radius=.7];
			\draw [black] (axis cs:19,3e-4) ellipse [x radius=2, y radius=.7];
			\draw [black] (axis cs:19,7e-6) ellipse [x radius=2, y radius=.7];
%		\node at (axis cs:13.6,6e-5) {$r = 6$};
		\node at (axis cs:17.6,1.5e-5) {$r = 4$};
		\node at (axis cs:17.6,6e-4) {$r = 2$};
		\node at (axis cs:17.5,7e-3) {$r = 0$};
		\end{axis}
	\end{tikzpicture}%

==> fig/Pe_vs_EbN0_journal_k128_EKa200_2.tex <==
\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
	\begin{tikzpicture}[scale = .97]
		\tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=3in,
			height=2.5in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=20,
					xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\EbNo$ (dB)},
			ymin=1e-10,
			ymax=1,
			ymode = log,
			yminorticks=true,
			%ytick={1e0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6, 1e-7, 1e-8,1e-9,1e-10},
            ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8,1e-10},
			ylabel style={font=\color{black}, yshift=-1ex},
			ylabel={MD and FA probabilities},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.99,0.68)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black,nodes={scale=.96}}
			]
			
			\addplot [color=black,dashdotted,line width=1pt,forget plot]
			table[row sep=crcr]{%
				0  3.121180245335076e-08\\
				20 3.121180245335076e-08 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt,forget plot]
			table[row sep=crcr]{%
				0 0.001300050412543 \\
				20 0.001300050412543 \\
			};	
%		\addlegendentry{Error floor}
				
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
                   0.00000000e+00 1.00000000e+00 \\ 
                   1.00000000e+00 1.00000000e+00 \\ 
                   1.50000000e+00 1.00000000e+00 \\ 
                   2.00000000e+00 1.00000000e+00 \\ 
                   2.50000000e+00 1.00000000e+00 \\ 
                   3.00000000e+00 1.00000000e+00 \\ 
                   3.50000000e+00 1.40172259e-01 \\ 
                   4.00000000e+00 4.87625421e-03 \\ 
                   4.50000000e+00 3.01550171e-06 \\ 
                   5.00000000e+00 1.08987842e-06 \\ 
                   5.50000000e+00 8.00304677e-07 \\ 
                   6.00000000e+00 5.99661933e-07 \\ 
                   7.00000000e+00 3.57447229e-07 \\ 
                   8.00000000e+00 2.29994802e-07 \\ 
                   9.00000000e+00 1.58742996e-07 \\ 
                   1.00000000e+01 1.16623357e-07 \\ 
                   1.10000000e+01 9.04543114e-08 \\ 
                   1.20000000e+01 7.34765536e-08 \\ 
                   1.30000000e+01 6.20480611e-08 \\ 
                   1.40000000e+01 5.41131131e-08 \\ 
                   1.50000000e+01 4.84604174e-08 \\ 
                   1.60000000e+01 4.43476109e-08 \\ 
                   1.70000000e+01 4.13031823e-08 \\ 
                   1.80000000e+01 3.90178613e-08 \\ 
                   1.90000000e+01 3.72828766e-08 \\ 
                   2.00000000e+01 3.59536643e-08 \\ 
			};
			\addlegendentry{$r_\ell = 1, r_u = 6$}
%			\addlegendentry{$\epsilon_{\rm MD}$}
			
			\addplot [color=blue,dashed,line width=1pt,forget plot]
			table[row sep=crcr]{%
                   0.00000000e+00 1.00000000e+00 \\ 
                   1.00000000e+00 1.00000000e+00 \\ 
                   1.50000000e+00 1.00000000e+00 \\ 
                   2.00000000e+00 1.00000000e+00 \\ 
                   2.50000000e+00 1.00000000e+00 \\ 
                   3.00000000e+00 1.00000000e+00 \\ 
                   3.50000000e+00 8.69912673e-01 \\ 
                   4.00000000e+00 2.74552503e-01 \\ 
                   4.50000000e+00 2.24638627e-01 \\ 
                   5.00000000e+00 8.09061672e-03 \\ 
                   5.50000000e+00 2.29314430e-03 \\ 
                   6.00000000e+00 2.14665386e-03 \\ 
                   7.00000000e+00 1.95547593e-03 \\ 
                   8.00000000e+00 1.80996659e-03 \\ 
                   9.00000000e+00 1.69832906e-03 \\ 
                   1.00000000e+01 1.61214428e-03 \\ 
                   1.10000000e+01 1.54525932e-03 \\ 
                   1.20000000e+01 1.49312474e-03 \\ 
                   1.30000000e+01 1.45234041e-03 \\ 
                   1.40000000e+01 1.42034052e-03 \\ 
                   1.50000000e+01 1.39517224e-03 \\ 
                   1.60000000e+01 1.37533825e-03 \\ 
                   1.70000000e+01 1.35968321e-03 \\ 
                   1.80000000e+01 1.34731085e-03 \\ 
                   1.90000000e+01 1.33752283e-03 \\ 
                   2.00000000e+01 1.32977298e-03 \\ 
			};
%			\addlegendentry{$\epsilon_{\rm FA}$}


		
		
		\addplot [color=OliveGreen,line width=1pt]
		table[row sep=crcr]{%
			0.00000000e+00 1.00000000e+00 \\ 
			1.00000000e+00 1.00000000e+00 \\ 
			1.50000000e+00 1.00000000e+00 \\ 
			2.00000000e+00 1.00000000e+00 \\ 
			2.50000000e+00 1.00000000e+00 \\ 
			3.00000000e+00 1.00000000e+00 \\ 
			3.50000000e+00 8.82071410e-02 \\ 
			4.00000000e+00 2.78936248e-03 \\ 
			4.50000000e+00 2.54522060e-03 \\ 
			5.00000000e+00 2.38816749e-03 \\ 
			5.50000000e+00 2.25236459e-03 \\ 
			6.00000000e+00 2.13464448e-03 \\ 
			7.00000000e+00 1.94329232e-03 \\ 
			8.00000000e+00 1.79762876e-03 \\ 
			9.00000000e+00 1.68592298e-03 \\ 
			1.00000000e+01 1.59971682e-03 \\ 
			1.10000000e+01 1.53283490e-03 \\ 
			1.20000000e+01 1.48071502e-03 \\ 
			1.30000000e+01 1.43994995e-03 \\ 
			1.40000000e+01 1.40797004e-03 \\ 
			1.50000000e+01 1.38282056e-03 \\ 
			1.60000000e+01 1.36300332e-03 \\ 
			1.70000000e+01 1.34736272e-03 \\ 
			1.80000000e+01 1.33500255e-03 \\ 
			1.90000000e+01 1.32522465e-03 \\ 
			2.00000000e+01 1.31748312e-03 \\ 
		};
		\addlegendentry{$r_\ell = 6, r_u = 1$}
		%			\addlegendentry{$\epsilon_{\rm MD}$}
		
		\addplot [color=OliveGreen,dashed,line width=1pt,forget plot]
		table[row sep=crcr]{%
			0.00000000e+00 1.00000000e+00 \\ 
			1.00000000e+00 1.00000000e+00 \\ 
			1.50000000e+00 1.00000000e+00 \\ 
			2.00000000e+00 1.00000000e+00 \\ 
			2.50000000e+00 1.00000000e+00 \\ 
			3.00000000e+00 1.00000000e+00 \\ 
			3.50000000e+00 2.84244023e-01 \\ 
			4.00000000e+00 2.41459772e-02 \\ 
			4.50000000e+00 2.27140213e-02 \\ 
			5.00000000e+00 6.26861465e-05 \\ 
			5.50000000e+00 1.07402847e-06 \\ 
			6.00000000e+00 7.67166342e-07 \\ 
			7.00000000e+00 4.66435194e-07 \\ 
			8.00000000e+00 3.05399085e-07 \\ 
			9.00000000e+00 2.13952980e-07 \\ 
			1.00000000e+01 1.59170299e-07 \\ 
			1.10000000e+01 1.24750624e-07 \\ 
			1.20000000e+01 1.02211775e-07 \\ 
			1.30000000e+01 8.69236114e-08 \\ 
			1.40000000e+01 7.62425164e-08 \\ 
			1.50000000e+01 6.85949625e-08 \\ 
			1.60000000e+01 6.30079636e-08 \\ 
			1.70000000e+01 5.88586755e-08 \\ 
			1.80000000e+01 5.57357551e-08 \\ 
			1.90000000e+01 5.33598605e-08 \\ 
			2.00000000e+01 5.15365536e-08 \\ 
		};
%			

		\addplot [color=red,line width=1pt]
		table[row sep=crcr]{%
			0.00000000e+00 1.00000000e+00 \\ 
			1.00000000e+00 1.00000000e+00 \\ 
			1.50000000e+00 1.00000000e+00 \\ 
			2.00000000e+00 1.00000000e+00 \\ 
			2.50000000e+00 1.00000000e+00 \\ 
			3.00000000e+00 1.00000000e+00 \\ 
			3.50000000e+00 3.52749551e-01 \\ 
			4.00000000e+00 6.88640458e-03 \\ 
			4.50000000e+00 1.54191549e-06 \\ 
			5.00000000e+00 1.08985488e-06 \\ 
			5.50000000e+00 8.00304676e-07 \\ 
			6.00000000e+00 5.99661933e-07 \\ 
			7.00000000e+00 3.57447229e-07 \\ 
			8.00000000e+00 2.29994802e-07 \\ 
			9.00000000e+00 1.58742996e-07 \\ 
			1.00000000e+01 1.16623357e-07 \\ 
			1.10000000e+01 9.04543114e-08 \\ 
			1.20000000e+01 7.34765536e-08 \\ 
			1.30000000e+01 6.20480611e-08 \\ 
			1.40000000e+01 5.41131131e-08 \\ 
			1.50000000e+01 4.84604174e-08 \\ 
			1.60000000e+01 4.43476109e-08 \\ 
			1.70000000e+01 4.13031823e-08 \\ 
			1.80000000e+01 3.90178613e-08 \\ 
			1.90000000e+01 3.72828766e-08 \\ 
			2.00000000e+01 3.59536643e-08 \\ 
		};
		\addlegendentry{$r_\ell = r_u = 6$}
		
		\addplot [color=red,dashed,line width=1pt,forget plot]
		table[row sep=crcr]{%
			0.00000000e+00 1.00000000e+00 \\ 
			1.00000000e+00 1.00000000e+00 \\ 
			1.50000000e+00 1.00000000e+00 \\ 
			2.00000000e+00 1.00000000e+00 \\ 
			2.50000000e+00 1.00000000e+00 \\ 
			3.00000000e+00 1.00000000e+00 \\ 
			3.50000000e+00 1.00000000e+00 \\ 
			4.00000000e+00 3.31436577e-01 \\ 
			4.50000000e+00 2.25840096e-01 \\ 
			5.00000000e+00 1.05032046e-04 \\ 
			5.50000000e+00 1.07441718e-06 \\ 
			6.00000000e+00 7.67166343e-07 \\ 
			7.00000000e+00 4.66435194e-07 \\ 
			8.00000000e+00 3.05399085e-07 \\ 
			9.00000000e+00 2.13952980e-07 \\ 
			1.00000000e+01 1.59170299e-07 \\ 
			1.10000000e+01 1.24750624e-07 \\ 
			1.20000000e+01 1.02211775e-07 \\ 
			1.30000000e+01 8.69236114e-08 \\ 
			1.40000000e+01 7.62425164e-08 \\ 
			1.50000000e+01 6.85949625e-08 \\ 
			1.60000000e+01 6.30079636e-08 \\ 
			1.70000000e+01 5.88586755e-08 \\ 
			1.80000000e+01 5.57357551e-08 \\ 
			1.90000000e+01 5.33598605e-08 \\ 
			2.00000000e+01 5.15365536e-08 \\ 
		};
	
		\addplot [color=black,dashdotted,line width=1pt,forget plot]
		table[row sep=crcr]{%
			0  0.001287795020350 \\
			20  0.001287795020350 \\
		};
		
		\addplot [color=black,dashdotted,line width=1pt,forget plot]
		table[row sep=crcr]{%
			0 4.500585257935862e-08 \\
			20 4.500585257935862e-08 \\
		};	
%		\addlegendentry{Error floor}

	
	\addplot [color=black,dashdotted,line width=1pt,forget plot]
	table[row sep=crcr]{%
		0  3.121180245335077e-08 \\
		20 3.121180245335077e-08 \\
	};
	
	\addplot [color=black,dashdotted,line width=1pt]
	table[row sep=crcr]{%
		0 4.500585257935862e-08 \\
		20 4.500585257935862e-08 \\
	};	
			\addlegendentry{Error floor}
			
		\addplot [color=blue,only marks,mark=*,mark size=1]
		table[row sep=crcr]{%
			0.00000000e+00 3.54574439e-05 \\ 
			5.00000000e-01 2.27832150e-05 \\ 
			1.00000000e+00 1.46360648e-05 \\ 
			1.50000000e+00 1.12913387e-05 \\ 
			2.00000000e+00 7.31393258e-06 \\ 
			2.50000000e+00 5.68035551e-06 \\ 
			3.00000000e+00 3.19018014e-06 \\ 
			3.50000000e+00 2.12283830e-06 \\ 
			4.00000000e+00 1.76295214e-06 \\ 
			4.50000000e+00 1.18834069e-06 \\ 
			5.00000000e+00 9.18583378e-07 \\ 
			5.50000000e+00 6.13694599e-07 \\ 
			6.00000000e+00 5.41382493e-07 \\ 
			6.50000000e+00 3.64218687e-07 \\ 
			7.00000000e+00 3.26586974e-07 \\ 
			7.50000000e+00 2.30326895e-07 \\ 
			8.00000000e+00 2.06564211e-07 \\ 
			8.50000000e+00 1.44397181e-07 \\ 
			9.00000000e+00 1.35017300e-07 \\ 
			9.50000000e+00 1.13446936e-07 \\ 
			1.00000000e+01 9.34201997e-08 \\ 
			1.05000000e+01 8.60909131e-08 \\ 
			1.10000000e+01 7.85541106e-08 \\ 
			1.15000000e+01 6.71646735e-08 \\ 
			1.20000000e+01 6.61993751e-08 \\ 
			1.25000000e+01 5.51268347e-08 \\ 
			1.30000000e+01 4.78231786e-08 \\ 
			1.35000000e+01 4.50747789e-08 \\ 
			1.40000000e+01 4.26587893e-08 \\ 
			1.45000000e+01 3.69505470e-08 \\ 
			1.50000000e+01 4.06746669e-08 \\ 
			1.55000000e+01 3.96445044e-08 \\ 
			1.60000000e+01 3.42897924e-08 \\ 
			1.65000000e+01 3.20981008e-08 \\ 
			1.70000000e+01 3.15480657e-08 \\ 
			1.75000000e+01 3.30619684e-08 \\ 
			1.80000000e+01 3.25550766e-08 \\ 
			1.85000000e+01 3.19627714e-08 \\ 
			1.90000000e+01 2.91330740e-08 \\ 
			1.95000000e+01 2.87249472e-08 \\ 
			2.00000000e+01 2.83079888e-08 \\ 
		};
		\addlegendentry{\revise{Ensemble converse (Theorem~\ref{th:converse})}}
	
		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
		table[row sep=crcr]{%
			0.00000000e+00 2.76774517e-03 \\ 
			5.00000000e-01 2.56756980e-03 \\ 
			1.00000000e+00 2.37204908e-03 \\ 
			1.50000000e+00 2.23599420e-03 \\ 
			2.00000000e+00 2.09022930e-03 \\ 
			2.50000000e+00 1.98432005e-03 \\ 
			3.00000000e+00 1.82980053e-03 \\ 
			3.50000000e+00 1.74274056e-03 \\ 
			4.00000000e+00 1.66227885e-03 \\ 
			4.50000000e+00 1.57379551e-03 \\ 
			5.00000000e+00 1.51270863e-03 \\ 
			5.50000000e+00 1.43470157e-03 \\ 
			6.00000000e+00 1.38446203e-03 \\ 
			6.50000000e+00 1.33944208e-03 \\ 
			7.00000000e+00 1.30282878e-03 \\ 
			7.50000000e+00 1.24505296e-03 \\ 
			8.00000000e+00 1.22551259e-03 \\ 
			8.50000000e+00 1.19112544e-03 \\ 
			9.00000000e+00 1.16595967e-03 \\ 
			9.50000000e+00 1.14566620e-03 \\ 
			1.00000000e+01 1.12668786e-03 \\ 
			1.05000000e+01 1.11314478e-03 \\ 
			1.10000000e+01 1.09027698e-03 \\ 
			1.15000000e+01 1.08168197e-03 \\ 
			1.20000000e+01 1.06579488e-03 \\ 
			1.25000000e+01 1.05138313e-03 \\ 
			1.30000000e+01 1.04227939e-03 \\ 
			1.35000000e+01 1.03404477e-03 \\ 
			1.40000000e+01 1.02556739e-03 \\ 
			1.45000000e+01 1.01483253e-03 \\ 
			1.50000000e+01 1.01444283e-03 \\ 
			1.55000000e+01 1.00660931e-03 \\ 
			1.60000000e+01 9.94957831e-04 \\ 
			1.65000000e+01 9.98298998e-04 \\ 
			1.70000000e+01 9.95508239e-04 \\ 
			1.75000000e+01 9.85590524e-04 \\ 
			1.80000000e+01 9.88913446e-04 \\ 
			1.85000000e+01 9.77583306e-04 \\ 
			1.90000000e+01 9.79557622e-04 \\ 
			1.95000000e+01 9.78142070e-04 \\ 
			2.00000000e+01 9.73062910e-04 \\ 
		};
	
		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
		table[row sep=crcr]{%
			0.00000000e+00 2.85780170e-03 \\ 
			5.00000000e-01 2.66288094e-03 \\ 
			1.00000000e+00 2.47724972e-03 \\ 
			1.50000000e+00 2.30910652e-03 \\ 
			2.00000000e+00 2.14039277e-03 \\ 
			2.50000000e+00 2.02639385e-03 \\ 
			3.00000000e+00 1.89607427e-03 \\ 
			3.50000000e+00 1.77896160e-03 \\ 
			4.00000000e+00 1.73418756e-03 \\ 
			4.50000000e+00 1.62418964e-03 \\ 
			5.00000000e+00 1.54783169e-03 \\ 
			5.50000000e+00 1.49636761e-03 \\ 
			6.00000000e+00 1.44652396e-03 \\ 
			6.50000000e+00 1.38204256e-03 \\ 
			7.00000000e+00 1.34787604e-03 \\ 
			7.50000000e+00 1.30977696e-03 \\ 
			8.00000000e+00 1.26996977e-03 \\ 
			8.50000000e+00 1.25145841e-03 \\ 
			9.00000000e+00 1.22168841e-03 \\ 
			9.50000000e+00 1.16949836e-03 \\ 
			1.00000000e+01 1.16628997e-03 \\ 
			1.05000000e+01 1.13550331e-03 \\ 
			1.10000000e+01 1.11933802e-03 \\ 
			1.15000000e+01 1.12003776e-03 \\ 
			1.20000000e+01 1.10117300e-03 \\ 
			1.25000000e+01 1.10560176e-03 \\ 
			1.30000000e+01 1.08047921e-03 \\ 
			1.35000000e+01 1.06795346e-03 \\ 
			1.40000000e+01 1.05659677e-03 \\ 
			1.45000000e+01 1.05278663e-03 \\ 
			1.50000000e+01 1.04990460e-03 \\ 
			1.55000000e+01 1.03503849e-03 \\ 
			1.60000000e+01 1.03137265e-03 \\ 
			1.65000000e+01 1.02746226e-03 \\ 
			1.70000000e+01 1.02948299e-03 \\ 
			1.75000000e+01 1.02046427e-03 \\ 
			1.80000000e+01 1.01732124e-03 \\ 
			1.85000000e+01 1.01170902e-03 \\ 
			1.90000000e+01 1.01136296e-03 \\ 
			1.95000000e+01 1.01003755e-03 \\ 
			2.00000000e+01 1.00648461e-03 \\ 
		};
	
%		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%		table[row sep=crcr]{%
%			0.00000000e+00 3.74023824e-05 \\ 
%			5.00000000e-01 2.38797123e-05 \\ 
%			1.00000000e+00 1.58308526e-05 \\ 
%			1.50000000e+00 1.05051999e-05 \\ 
%			2.00000000e+00 9.39548470e-06 \\ 
%			2.50000000e+00 5.47899552e-06 \\ 
%			3.00000000e+00 3.98550987e-06 \\ 
%			3.50000000e+00 2.27281575e-06 \\ 
%			4.00000000e+00 1.41832794e-06 \\ 
%			4.50000000e+00 1.77078896e-06 \\ 
%			5.00000000e+00 1.32515482e-06 \\ 
%			5.50000000e+00 9.97531454e-07 \\ 
%			6.00000000e+00 5.01154396e-07 \\ 
%			6.50000000e+00 5.07191999e-07 \\ 
%			7.00000000e+00 4.05940693e-07 \\ 
%			7.50000000e+00 4.56888181e-07 \\ 
%			8.00000000e+00 1.35203860e-07 \\ 
%			8.50000000e+00 1.36445013e-07 \\ 
%			9.00000000e+00 2.27009891e-07 \\ 
%			9.50000000e+00 1.32404361e-07 \\ 
%			1.00000000e+01 1.94272938e-07 \\ 
%			1.05000000e+01 9.08716258e-08 \\ 
%			1.10000000e+01 1.83771065e-07 \\ 
%			1.15000000e+01 4.42477876e-08 \\ 
%			1.20000000e+01 1.34616148e-07 \\ 
%			1.25000000e+01 9.25965528e-08 \\ 
%			1.30000000e+01 4.18410042e-08 \\ 
%			1.35000000e+01 8.25166735e-08 \\ 
%			1.40000000e+01 3.18867981e-08 \\ 
%			1.45000000e+01 6.69331205e-08 \\ 
%			1.50000000e+01 3.37437861e-08 \\ 
%			1.55000000e+01 5.16674596e-08 \\ 
%			1.60000000e+01 5.38530266e-08 \\ 
%			1.65000000e+01 6.35368987e-08 \\ 
%			1.70000000e+01 4.02448040e-08 \\ 
%			1.75000000e+01 4.60976979e-08 \\ 
%			1.80000000e+01 3.93770418e-08 \\ 
%			1.85000000e+01 5.31531122e-08 \\ 
%			1.90000000e+01 3.92006245e-08 \\ 
%			1.95000000e+01 8.54435193e-08 \\ 
%			2.00000000e+01 4.40623263e-08 \\ 
%		};
	
%		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%		table[row sep=crcr]{%
%		};
%	
%		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%		table[row sep=crcr]{%
%		};
		\end{axis}
	\end{tikzpicture}%

==> fig/Pe_vs_EbN0_journal_k128_EKa50.tex <==
	\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
	\begin{tikzpicture}[scale = .97]
		\tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=3in,
			height=2.5in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=20,
			xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\EbNo$ (dB)},
			ymin=1e-6,
			ymax=1,
			ymode = log,
			yminorticks=true,
			ytick={1e0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6},
			ylabel style={font=\color{black}, yshift=-1ex},
			ylabel={MD and FA probabilities},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(0.99,0.99)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
			]			
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.66016496e-02 \\ 
				1.50000000e+00 1.17711383e-02 \\ 
				2.00000000e+00 1.03639704e-02 \\ 
				2.50000000e+00 9.22668179e-03 \\ 
				3.00000000e+00 8.26240978e-03 \\ 
				3.50000000e+00 7.44137768e-03 \\ 
				4.00000000e+00 6.73950488e-03 \\ 
				4.50000000e+00 6.13696718e-03 \\ 
				5.00000000e+00 5.61733197e-03 \\ 
				5.50000000e+00 5.16690225e-03 \\ 
				6.00000000e+00 4.77425507e-03 \\ 
				7.00000000e+00 4.12617209e-03 \\ 
				8.00000000e+00 3.61668108e-03 \\ 
				9.00000000e+00 3.20964557e-03 \\ 
				1.00000000e+01 2.88198968e-03 \\ 
				1.10000000e+01 2.61797895e-03 \\ 
				1.20000000e+01 2.40578234e-03 \\ 
				1.30000000e+01 2.23583487e-03 \\ 
				1.40000000e+01 2.10017177e-03 \\ 
				1.50000000e+01 1.99215213e-03 \\ 
				1.60000000e+01 1.90629369e-03 \\ 
				1.70000000e+01 1.83812403e-03 \\ 
				1.80000000e+01 1.78403116e-03 \\ 
				1.90000000e+01 1.74111968e-03 \\ 
				2.00000000e+01 1.70708026e-03 \\ 
			};
			\addlegendentry{$\epsilon_{\rm MD}$}
			
			\addplot [color=blue,dashed,line width=1pt]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.62795538e-02 \\ 
				1.50000000e+00 1.14968022e-02 \\ 
				2.00000000e+00 1.01391798e-02 \\ 
				2.50000000e+00 9.04221883e-03 \\ 
				3.00000000e+00 8.11024728e-03 \\ 
				3.50000000e+00 7.31527870e-03 \\ 
				4.00000000e+00 6.63459961e-03 \\ 
				4.50000000e+00 6.04943674e-03 \\ 
				5.00000000e+00 5.54418642e-03 \\ 
				5.50000000e+00 5.10582262e-03 \\ 
				6.00000000e+00 4.72346900e-03 \\ 
				7.00000000e+00 4.09228833e-03 \\ 
				8.00000000e+00 3.59650236e-03 \\ 
				9.00000000e+00 3.20096687e-03 \\ 
				1.00000000e+01 2.88293886e-03 \\ 
				1.10000000e+01 2.62683019e-03 \\ 
				1.20000000e+01 2.42097525e-03 \\ 
				1.30000000e+01 2.25602459e-03 \\ 
				1.40000000e+01 2.12424936e-03 \\ 
				1.50000000e+01 2.01923270e-03 \\ 
				1.60000000e+01 1.93568637e-03 \\ 
				1.70000000e+01 1.86929643e-03 \\ 
				1.80000000e+01 1.81657569e-03 \\ 
				1.90000000e+01 1.77472495e-03 \\ 
				2.00000000e+01 1.74150817e-03 \\ 
			};
			\addlegendentry{$\epsilon_{\rm FA}$}
			
			\addplot [color=blue,only marks,mark=*,mark size=1]
			table[row sep=crcr]{%
				0   0.011714285484549 \\
				0.500000000000000   0.010467027188625 \\
				1.000000000000000   0.009750801755848 \\
				1.500000000000000   0.008758598184167 \\
				2.000000000000000   0.008044183137710 \\
				2.500000000000000   0.007452212436374 \\
				3.000000000000000   0.006692167422065 \\
				3.500000000000000   0.006378261812039 \\
				4.000000000000000   0.005833534187070 \\
				4.500000000000000   0.005461358147062 \\
				5.000000000000000   0.005118349265021 \\
				5.500000000000000   0.004696699791547 \\
				6.000000000000000   0.004354231861851 \\
				6.500000000000000   0.004324655269652 \\
				7.000000000000000   0.004035440982098 \\
				7.500000000000000   0.003831087018797 \\
				8.000000000000000   0.003441349641032 \\
				8.500000000000000   0.003188783989849 \\
				9.000000000000000   0.003203220951016 \\
				9.500000000000000   0.003056097228936 \\
				10.000000000000000   0.002737906254913 \\
				10.500000000000000   0.002726239972976 \\
				11.000000000000000   0.002528114212893 \\
				11.500000000000000   0.002347458720269 \\
				12.000000000000000   0.002350000091427 \\
				12.500000000000000   0.002213760699203 \\
				13.000000000000000   0.002190244513900 \\
				13.500000000000000   0.002186272795875 \\
				14.000000000000000   0.002155614068286 \\
				14.500000000000000   0.002034667898098 \\
				15.000000000000000   0.001991010599033 \\
				15.500000000000000   0.001913780361879 \\
				16.000000000000000   0.001923446351067 \\
				16.500000000000000   0.001837778121872 \\
				17.000000000000000   0.001780230965511 \\
				17.500000000000000   0.001634246845758 \\
				18.000000000000000   0.001783662364709 \\
				18.500000000000000   0.001687310248387 \\
				19.000000000000000   0.001711233059890 \\
				19.500000000000000   0.001719856222416 \\
				20.000000000000000   0.001668272997143 \\
			};
			\addlegendentry{\revise{Ensemble converse (Theorem~\ref{th:converse})}}
			
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0   0.010922611152218 \\
				0.500000000000000   0.010121805399882 \\
				1.000000000000000   0.009434045332839 \\
				1.500000000000000   0.008584413446981 \\
				2.000000000000000   0.007782822566002 \\
				2.500000000000000   0.007386736504326 \\
				3.000000000000000   0.006714011997251 \\
				3.500000000000000   0.006353191238623 \\
				4.000000000000000   0.005840243795059 \\
				4.500000000000000   0.005462178238385 \\
				5.000000000000000   0.004943542229969 \\
				5.500000000000000   0.004680595445870 \\
				6.000000000000000   0.004463412824430 \\
				6.500000000000000   0.004113272814647 \\
				7.000000000000000   0.003906790880919 \\
				7.500000000000000   0.003506779395928 \\
				8.000000000000000   0.003508793647879 \\
				8.500000000000000   0.003225693568049 \\
				9.000000000000000   0.003203707026055 \\
				9.500000000000000   0.002973579890922 \\
				10.000000000000000   0.002689737091010 \\
				10.500000000000000   0.002545070601106 \\
				11.000000000000000   0.002633401506358 \\
				11.500000000000000   0.002412759654795 \\
				12.000000000000000   0.002322797666524 \\
				12.500000000000000   0.002232627916776 \\
				13.000000000000000   0.002225762769583 \\
				13.500000000000000   0.002077765343545 \\
				14.000000000000000   0.002091127122470 \\
				14.500000000000000   0.002207506592502 \\
				15.000000000000000   0.002026164483476 \\
				15.500000000000000   0.001987964162217 \\
				16.000000000000000   0.002004937597002 \\
				16.500000000000000   0.001891687603869 \\
				17.000000000000000   0.001800448202687 \\
				17.500000000000000   0.001869172074412 \\
				18.000000000000000   0.001768652893323 \\
				18.500000000000000   0.001819303990231 \\
				19.000000000000000   0.001723472124910 \\
				19.500000000000000   0.001720757589186 \\
				20.000000000000000   0.001798654375362 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				-2   0.001704144946427 \\
				20 0.001704144946427 \\
			};
			\addlegendentry{Error floor}
			
			\addplot [color=red,line width=1pt]
			table[row sep=crcr]{%
				0 0.344485337908644 \\
				.5 0.004854107854020 \\
				1 0.000115546126485 \\
				1.5 0.000001037490080 \\
				2 0.000000006189054 \\
			};
			\addlegendentry{Bound for $\rv{K}_{\rm a}$ known~\cite[Th.~1]{PolyanskiyISIT2017massive_random_access}}
			
%			\addplot [color=red,line width=1pt]
%			table[row sep=crcr]{%
%				-1.000000000000000   0.305442309356443 \\
%				-0.750000000000000   0.112446932640654 \\
%				-0.500000000000000   0.042140989927316 \\
%				-0.250000000000000   0.015127744216937 \\
%				0   0.005073032102315 \\
%				0.250000000000000   0.001536947571367  \\
%				0.500000000000000   0.000398680792354 \\
%				0.750000000000000   0.000090529811118 \\
%				1.000000000000000   0.000017497095282 \\
%				1.250000000000000   0.000002859655289 \\
%				1.500000000000000   0.000000392509987 \\
%				1.750000000000000   0.000000044917381 \\
%				2.000000000000000   0.000000004252443 \\
%			};                                
%			\addlegendentry{Replica prediction~\cite{Kowshik2020fundamental}}
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				-1  0.001774442973898 \\
				20 0.001774442973898 \\
			};
			
			\addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.00000000e+00 \\ 
				1.50000000e+00 1.00000000e+00 \\ 
				2.00000000e+00 6.41866469e-02 \\ 
				2.50000000e+00 2.34210571e-02 \\ 
				3.00000000e+00 1.62737139e-03 \\ 
				3.50000000e+00 8.89727089e-04 \\ 
				4.00000000e+00 6.66971808e-04 \\ 
				4.50000000e+00 4.96549186e-04 \\ 
				5.00000000e+00 3.67304093e-04 \\ 
				5.50000000e+00 2.70260124e-04 \\ 
				6.00000000e+00 1.98143408e-04 \\ 
				7.00000000e+00 1.06349558e-04 \\ 
				8.00000000e+00 5.79916825e-05 \\ 
				9.00000000e+00 3.27922719e-05 \\ 
				1.00000000e+01 1.95348079e-05 \\ 
				1.10000000e+01 1.23739796e-05 \\ 
				1.20000000e+01 8.35945984e-06 \\ 
				1.30000000e+01 6.01134235e-06 \\ 
				1.40000000e+01 4.57738445e-06 \\ 
				1.50000000e+01 3.66512666e-06 \\ 
				1.60000000e+01 3.06287334e-06 \\ 
				1.70000000e+01 2.65216907e-06 \\ 
				1.80000000e+01 2.36420704e-06 \\ 
				1.90000000e+01 2.15753551e-06 \\ 
				2.00000000e+01 2.00630349e-06 \\ 
			};
			
			\addplot [color=blue,dashed,line width=1pt]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.00000000e+00 \\ 
				1.50000000e+00 1.00000000e+00 \\ 
				2.00000000e+00 1.81059122e-01 \\ 
				2.50000000e+00 9.25363460e-02 \\ 
				3.00000000e+00 3.98825751e-02 \\ 
				3.50000000e+00 3.61044630e-02 \\ 
				4.00000000e+00 3.43456948e-02 \\ 
				4.50000000e+00 3.28681721e-02 \\ 
				5.00000000e+00 4.93522952e-04 \\ 
				5.50000000e+00 2.82202333e-04 \\ 
				6.00000000e+00 2.08747460e-04 \\ 
				7.00000000e+00 1.14267519e-04 \\ 
				8.00000000e+00 6.36011482e-05 \\ 
				9.00000000e+00 3.66865491e-05 \\ 
				1.00000000e+01 2.22533825e-05 \\ 
				1.10000000e+01 1.43166777e-05 \\ 
				1.20000000e+01 9.79522878e-06 \\ 
				1.30000000e+01 7.11352797e-06 \\ 
				1.40000000e+01 5.45640413e-06 \\ 
				1.50000000e+01 4.39173802e-06 \\ 
				1.60000000e+01 3.68314042e-06 \\ 
				1.70000000e+01 3.19670144e-06 \\ 
				1.80000000e+01 2.85379942e-06 \\ 
				1.90000000e+01 2.60662626e-06 \\ 
				2.00000000e+01 2.42512430e-06 \\ 
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				-1  1.213699438434830e-06 \\
				20 1.213699438434830e-06 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				-1 1.530360254935570e-06 \\
				20 1.530360254935570e-06 \\
			};
		
		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
		table[row sep=crcr]{%
			0   0.003984301352625 \\
			0.500000000000000   0.003265346330445 \\
			1.000000000000000   0.002572494341239 \\
			1.500000000000000   0.002148053377581 \\
			2.000000000000000   0.001697150910417 \\
			2.500000000000000   0.001293239014617 \\
			3.000000000000000   0.001001240379520 \\
			3.500000000000000   0.000786773058930 \\
			4.000000000000000   0.000575483050028 \\
			4.500000000000000   0.000442537963088 \\
			5.000000000000000   0.000330048365035 \\
			5.500000000000000   0.000243388500914 \\
			6.000000000000000   0.000172868492967 \\
			6.500000000000000   0.000130193802016 \\
			7.000000000000000   0.000095072018604 \\
			7.500000000000000   0.000076880684603 \\
			8.000000000000000   0.000052283416135 \\
			8.500000000000000   0.000037710317439 \\
			9.000000000000000   0.000026039946577 \\
			9.500000000000000   0.000023162102083 \\
			10.000000000000000   0.000018483886907 \\
			10.500000000000000   0.000014217495758 \\
			11.000000000000000   0.000011234621936 \\
			11.500000000000000   0.000008879308451 \\
			12.000000000000000   0.000007639162071 \\
			12.500000000000000   0.000006413273149 \\
			13.000000000000000   0.000005212790769 \\
			13.500000000000000   0.000004350505904 \\
			14.000000000000000   0.000004273796207 \\
			14.500000000000000   0.000003697074713 \\
			15.000000000000000   0.000003179815570 \\
			15.500000000000000   0.000003338964489 \\
			16.000000000000000   0.000002537290627 \\
			16.500000000000000   0.000002348694367 \\
			17.000000000000000   0.000002186799631 \\
			17.500000000000000   0.000002140811208 \\
			18.000000000000000   0.000002100064141 \\
			18.500000000000000   0.000001861773536 \\
			19.000000000000000   0.000001998289519 \\
			19.500000000000000   0.000001800357093 \\
			20.000000000000000   0.000001757571285 \\
		};
	
%		\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%		table[row sep=crcr]{%
%			0   0.003776453788585
%			0.500000000000000   0.003099250485967 \\
%			1.000000000000000   0.002545576287764 \\
%			1.500000000000000   0.001984574540047 \\
%			2.000000000000000   0.001594528056173 \\
%			2.500000000000000   0.001256387212826 \\
%			3.000000000000000   0.000977359484096 \\
%			3.500000000000000   0.000746873854377 \\
%			4.000000000000000   0.000560716323747 \\
%			4.500000000000000   0.000415124220038 \\
%			5.000000000000000   0.000329856079745 \\
%			5.500000000000000   0.000238018911318 \\
%			6.000000000000000   0.000183406267989 \\
%			6.500000000000000   0.000132483371533 \\
%			7.000000000000000   0.000106418149963 \\
%			7.500000000000000   0.000077908140050 \\
%			8.000000000000000   0.000048171579840 \\
%			8.500000000000000   0.000042597282139 \\
%			9.000000000000000   0.000038554289653 \\
%			9.500000000000000   0.000025561816401 \\
%			10.000000000000000   0.000019851384686  \\
%			10.500000000000000   0.000014946672566 \\
%			11.000000000000000   0.000013117096262 \\
%			11.500000000000000   0.000010502384477 \\
%			12.000000000000000   0.000008371494910 \\
%			12.500000000000000   0.000006947387782 \\
%			13.000000000000000   0.000006095490549 \\
%			13.500000000000000   0.000005519888777 \\
%			14.000000000000000   0.000005424197775 \\
%			14.500000000000000   0.000004157995834 \\
%			15.000000000000000   0.000003477268174 \\
%			15.500000000000000   0.000003270476709 \\
%			16.000000000000000   0.000002902101982 \\
%			16.500000000000000   0.000002552713934 \\
%			17.000000000000000   0.000002900819106 \\
%			17.500000000000000   0.000003062830179 \\
%			18.000000000000000   0.000002349424028 \\
%			18.500000000000000   0.000002406862972 \\
%			19.000000000000000   0.000001971773121 \\
%			19.500000000000000   0.000002040473878 \\
%			20.000000000000000   0.000001796548272 \\
%		};
			
%			\addplot [color=blue,line width=1pt]
%			table[row sep=crcr]{%
%				0.00000000e+00 1.00000000e+00 \\ 
%				1.00000000e+00 1.00000000e+00 \\ 
%				1.50000000e+00 1.00000000e+00 \\ 
%				2.00000000e+00 4.32971913e-01 \\ 
%				2.50000000e+00 9.07337939e-02 \\ 
%				3.00000000e+00 2.38555732e-02 \\ 
%				3.50000000e+00 6.43370892e-03 \\ 
%				4.00000000e+00 2.10400680e-05 \\ 
%				4.50000000e+00 1.10895044e-05 \\ 
%				5.00000000e+00 5.80928501e-06 \\ 
%				5.50000000e+00 3.08156513e-06 \\ 
%				6.00000000e+00 1.70019555e-06 \\ 
%				7.00000000e+00 6.64153394e-07 \\ 
%				8.00000000e+00 4.03996053e-07 \\ 
%				9.00000000e+00 3.35084681e-07 \\ 
%				1.00000000e+01 3.15031069e-07 \\ 
%				1.10000000e+01 3.08478309e-07 \\ 
%				1.20000000e+01 3.06058733e-07 \\ 
%				1.30000000e+01 3.05053393e-07 \\ 
%				1.40000000e+01 3.04588137e-07 \\ 
%				1.50000000e+01 3.04351414e-07 \\ 
%				1.60000000e+01 3.04220777e-07 \\ 
%				1.70000000e+01 3.04143586e-07 \\ 
%				1.80000000e+01 3.04095315e-07 \\ 
%				1.90000000e+01 3.04063691e-07 \\ 
%				2.00000000e+01 3.04042170e-07 \\ 
%			};
%			
%			\addplot [color=blue,dashed,line width=1pt]
%			table[row sep=crcr]{%
%				0.00000000e+00 1.00000000e+00 \\ 
%				1.00000000e+00 1.00000000e+00 \\ 
%				1.50000000e+00 1.00000000e+00 \\ 
%				2.00000000e+00 1.00000000e+00 \\ 
%				2.50000000e+00 4.03529124e-01 \\ 
%				3.00000000e+00 1.89842525e-01 \\ 
%				3.50000000e+00 1.14113289e-01 \\ 
%				4.00000000e+00 8.63028017e-02 \\ 
%				4.50000000e+00 8.36947203e-02 \\ 
%				5.00000000e+00 4.25214356e-05 \\ 
%				5.50000000e+00 3.71786559e-06 \\ 
%				6.00000000e+00 2.06500860e-06 \\ 
%				7.00000000e+00 7.84826380e-07 \\ 
%				8.00000000e+00 4.44894845e-07 \\ 
%				9.00000000e+00 3.49996134e-07 \\ 
%				1.00000000e+01 3.21054168e-07 \\ 
%				1.10000000e+01 3.11207526e-07 \\ 
%				1.20000000e+01 3.07446416e-07 \\ 
%				1.30000000e+01 3.05839363e-07 \\ 
%				1.40000000e+01 3.05078488e-07 \\ 
%				1.50000000e+01 3.04684141e-07 \\ 
%				1.60000000e+01 3.04463259e-07 \\ 
%				1.70000000e+01 3.04331180e-07 \\ 
%				1.80000000e+01 3.04247794e-07 \\ 
%				1.90000000e+01 3.04192746e-07 \\ 
%				2.00000000e+01 3.04155058e-07 \\ 
%			};
%			
%			\addplot [color=black,dashdotted,line width=1pt]
%			table[row sep=crcr]{%
%				-1  1.112629875990382e-06 \\
%				20 1.112629875990382e-06 \\
%			};
%			
%			\addplot [color=black,dashdotted,line width=1pt]
%			table[row sep=crcr]{%
%				-1 1.997909370360383e-06 \\
%				20 1.997909370360383e-06 \\
%			};
		
			\draw [black] (210,-13.1) ellipse [x radius=2.2, y radius=.7];
			\node at (axis cs:17.8,6e-6) {$r = 1$};
%			\draw [-latex] (axis cs:18,1e-5) node [left] {$r = 1$} -- (axis cs:19,4e-6);
			
			\draw [black] (210,-6.3) ellipse [x radius=2, y radius=.7];
			\node at (axis cs:17.8,5e-3) {$r = 0$};
%			\draw [-latex] (axis cs:18,1e-2) node [left] {$r = 0$} -- (axis cs:19,4e-3);
			
%			\draw [black] (210,-13.2) ellipse [x radius=2.5, y radius=.85];
%			\draw [-latex] (200,-10.5) node [left] {$r = 2$} -- (210,-12.3);
			
		\end{axis}
	\end{tikzpicture}%

==> fig/Pe_vs_EbN0_journal_k128_EKa50_2.tex <==
	\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}[scale = .97]
	\tikzstyle{every node}=[font=\small]
	\begin{axis}[%
		width=3in,
		height=2.5in,
		at={(0.759in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=20,
		xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
		xlabel style={font=\color{black},yshift=1ex},
		xlabel={$\EbNo$ (dB)},
		ymin=5e-11,
		ymax=1,
		ymode = log,
		yminorticks=true,
		% ytick={1e0, 1e-1, 1e-2,1e-3, 1e-4,1e-5, 1e-6, 1e-7, 1e-8,1e-9,1e-10},
        ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8,1e-10},
		ylabel style={font=\color{black}, yshift=-1ex},
		ylabel={MD and FA probabilities},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.99,0.7)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black, nodes={scale=.95}}
		]			
		\addplot [color=blue,line width=1pt]
		table[row sep=crcr]{%
			0.00000000e+00 1.00000000e+00 \\ 
			1.00000000e+00 1.00000000e+00 \\ 
			1.50000000e+00 1.00000000e+00 \\ 
			2.00000000e+00 1.04464819e-01 \\ 
			2.50000000e+00 2.83756941e-02 \\ 
			3.00000000e+00 2.88130430e-03 \\ 
			3.50000000e+00 4.35085526e-05 \\ 
			4.00000000e+00 2.28321722e-05 \\ 
			4.50000000e+00 1.19167947e-05 \\ 
			5.00000000e+00 6.09741939e-06 \\ 
			5.50000000e+00 3.08022002e-06 \\ 
			6.00000000e+00 1.54843473e-06 \\ 
			7.00000000e+00 3.98134187e-07 \\ 
			8.00000000e+00 1.09822108e-07 \\ 
			9.00000000e+00 3.38850726e-08 \\ 
			1.00000000e+01 1.19643428e-08 \\ 
			1.10000000e+01 4.86640331e-09 \\ 
			1.20000000e+01 2.26940161e-09 \\ 
			1.30000000e+01 1.19955761e-09 \\ 
			1.40000000e+01 7.08235932e-10 \\ 
			1.50000000e+01 4.59909740e-10 \\ 
			1.60000000e+01 3.23641162e-10 \\ 
			1.70000000e+01 2.43501867e-10 \\ 
			1.80000000e+01 1.93582137e-10 \\ 
			2.00000000e+01 1.38854148e-10 \\ 
		};
		\addlegendentry{$r_\ell = 0, r_u = 2$}
%		\addlegendentry{$\epsilon_{\rm MD}$}
		
		\addplot [color=blue,dashed,line width=1pt,forget plot]
		table[row sep=crcr]{%
			0.00000000e+00 1.00000000e+00 \\ 
			1.00000000e+00 1.00000000e+00 \\ 
			1.50000000e+00 1.00000000e+00 \\ 
			2.00000000e+00 3.77319040e-01 \\ 
			2.50000000e+00 1.82154918e-01 \\ 
			3.00000000e+00 1.03556319e-01 \\ 
			3.50000000e+00 8.88993431e-02 \\ 
			4.00000000e+00 8.59969918e-02 \\ 
			4.50000000e+00 8.35138848e-02 \\ 
			5.00000000e+00 7.39841809e-03 \\ 
			5.50000000e+00 5.16862919e-03 \\ 
			6.00000000e+00 4.77750341e-03 \\ 
			7.00000000e+00 4.13422518e-03 \\ 
			8.00000000e+00 3.62966939e-03 \\ 
			9.00000000e+00 3.22749978e-03 \\ 
			1.00000000e+01 2.90424666e-03 \\ 
			1.10000000e+01 2.64392064e-03 \\ 
			1.20000000e+01 2.43463270e-03 \\ 
			1.30000000e+01 2.26689078e-03 \\ 
			1.40000000e+01 2.13285753e-03 \\ 
			1.50000000e+01 2.02602443e-03 \\ 
			1.60000000e+01 1.94102383e-03 \\ 
			1.70000000e+01 1.87347367e-03 \\ 
			1.80000000e+01 1.81982953e-03 \\ 
			2.00000000e+01 1.74344553e-03 \\ 
		};
%		\addlegendentry{$\epsilon_{\rm FA}$}
		
		\addplot [color=black,dashdotted,line width=1pt,forget plot]
		table[row sep=crcr]{%
			-1  8.155924843320558e-11 \\
			20 8.155924843320558e-11 \\
		};

		
		\addplot [color=black,dashdotted,line width=1pt,forget plot]
		table[row sep=crcr]{%
			-1 0.001613275901352 \\
			20 0.001613275901352 \\
		};
		
		%%			\addplot [color=black,dashdotted,line width=0.8pt]
		%			table[row sep=crcr]{%
		%				-2   0.001704144946427 \\
		%				20 0.001704144946427 \\
		%			};
		%			\addlegendentry{Error floor}
		%			
		%			\addplot [color=magenta,line width=0.5pt]
		%			table[row sep=crcr]{%
		%				0 0.344485337908644 \\
		%				.5 0.004854107854020 \\
		%				1 0.000115546126485 \\
		%				1.5 0.000001037490080 \\
		%				2 0.000000006189054 \\
		%			};
		%			\addlegendentry{$\rv{K}_{\rm a}$ known}
		%			
		%			\addplot [color=OliveGreen,line width=0.5pt]
		%			table[row sep=crcr]{%
		%				-1.000000000000000   0.305442309356443 \\
		%				-0.750000000000000   0.112446932640654 \\
		%				-0.500000000000000   0.042140989927316 \\
		%				-0.250000000000000   0.015127744216937 \\
		%				0   0.005073032102315 \\
		%				0.250000000000000   0.001536947571367  \\
		%				0.500000000000000   0.000398680792354 \\
		%				0.750000000000000   0.000090529811118 \\
		%				1.000000000000000   0.000017497095282 \\
		%				1.250000000000000   0.000002859655289 \\
		%				1.500000000000000   0.000000392509987 \\
		%				1.750000000000000   0.000000044917381 \\
		%				2.000000000000000   0.000000004252443 \\
		%			};
		%			\addlegendentry{Replica prediction}
		%			
		%			\addplot [color=black,dashdotted,line width=0.8pt]
		%			table[row sep=crcr]{%
		%				-1  0.001774442973898 \\
		%				20 0.001774442973898 \\
		%			};
		%			
%		\addplot [color=red,line width=0.5pt]
%		table[row sep=crcr]{%
%			0.00000000e+00 1.00000000e+00 \\ 
%			1.00000000e+00 1.00000000e+00 \\ 
%			1.50000000e+00 1.00000000e+00 \\ 
%			2.00000000e+00 1.82140198e-01 \\ 
%			2.50000000e+00 5.23445120e-02 \\ 
%			3.00000000e+00 1.71799373e-02 \\ 
%			3.50000000e+00 5.16788217e-03 \\ 
%			4.00000000e+00 3.94292791e-03 \\ 
%			4.50000000e+00 3.10869982e-03 \\ 
%			5.00000000e+00 2.48751850e-03 \\ 
%			5.50000000e+00 2.00277547e-03 \\ 
%			6.00000000e+00 1.61949475e-03 \\ 
%			7.00000000e+00 1.07440742e-03 \\ 
%			8.00000000e+00 7.30963661e-04 \\ 
%			9.00000000e+00 5.12285946e-04 \\ 
%			1.00000000e+01 3.71231832e-04 \\ 
%			1.10000000e+01 2.79016027e-04 \\ 
%			1.20000000e+01 2.17570689e-04 \\ 
%			1.30000000e+01 1.75764696e-04 \\ 
%			1.40000000e+01 1.46776638e-04 \\ 
%			1.50000000e+01 1.26255324e-04 \\ 
%			16.000000000000000   0.000111476309841 \\
%			17.000000000000000   0.000100647474508 \\
%			18.000000000000000   0.000092600497260 \\
%			19.000000000000000   0.000086551753687 \\
%			20.000000000000000   0.000081958041908 \\
%		};
%		\addlegendentry{$r_\ell = 2, r_u = 1$}
%		
%		\addplot [color=red,dashed,line width=0.5pt,forget plot]
%		table[row sep=crcr]{%
%			0.00000000e+00 1.00000000e+00 \\ 
%			1.00000000e+00 1.00000000e+00 \\ 
%			1.50000000e+00 1.00000000e+00 \\ 
%			2.00000000e+00 4.90798929e-01 \\ 
%			2.50000000e+00 2.12784279e-01 \\ 
%			3.00000000e+00 1.04626687e-01 \\ 
%			3.50000000e+00 5.86640453e-02 \\ 
%			4.00000000e+00 5.22589500e-02 \\ 
%			4.50000000e+00 4.76852181e-02 \\ 
%			5.00000000e+00 1.19755562e-03 \\ 
%			5.50000000e+00 4.03408644e-04 \\ 
%			6.00000000e+00 2.90066627e-04 \\ 
%			7.00000000e+00 1.51541083e-04 \\ 
%			8.00000000e+00 8.29574931e-05 \\ 
%			9.00000000e+00 4.62989996e-05 \\ 
%			1.00000000e+01 2.78673759e-05 \\ 
%			1.10000000e+01 1.78781038e-05 \\ 
%			1.20000000e+01 1.19521840e-05 \\ 
%			1.30000000e+01 8.61236485e-06 \\ 
%			1.40000000e+01 6.47795511e-06 \\ 
%			1.50000000e+01 5.15635943e-06 \\ 
%			16.000000000000000   0.000004277761628 \\
%			17.000000000000000   0.000003618277742 \\
%			18.000000000000000   0.000003192827042 \\
%			19.000000000000000   0.000002886272491 \\
%			20.000000000000000   0.000002661229007 \\
%		};
%		%			
%		%			\addplot [color=black,dashdotted,line width=0.8pt]
%		%			table[row sep=crcr]{%
%		%				-1  6.596366572455718e-05 \\
%		%				20 6.596366572455718e-05 \\
%		%			};
%		%			
%		%			\addplot [color=black,dashdotted,line width=0.8pt]
%		%			table[row sep=crcr]{%
%		%				-1 8.468424489119134e-05 \\
%		%				20 8.468424489119134e-05 \\
%		%			};
%		%			
%					\addplot [color=violet,line width=0.5pt]
%					table[row sep=crcr]{%
%						0.00000000e+00 1.00000000e+00 \\ 
%						1.00000000e+00 1.00000000e+00 \\ 
%						1.50000000e+00 1.00000000e+00 \\ 
%						2.00000000e+00 2.84326348e-01 \\ 
%						2.50000000e+00 6.76397601e-02 \\ 
%						3.00000000e+00 2.40329503e-02 \\ 
%						3.50000000e+00 8.61013662e-03 \\ 
%						4.00000000e+00 3.94321497e-03 \\ 
%						4.50000000e+00 3.10869982e-03 \\ 
%						5.00000000e+00 2.48751850e-03 \\ 
%						5.50000000e+00 2.00277547e-03 \\ 
%						6.00000000e+00 1.61949475e-03 \\ 
%						7.00000000e+00 1.07440742e-03 \\ 
%						8.00000000e+00 7.30963661e-04 \\ 
%						9.00000000e+00 5.12285946e-04 \\ 
%						1.00000000e+01 3.71231832e-04 \\ 
%						1.10000000e+01 2.79016027e-04 \\ 
%						1.20000000e+01 2.17570689e-04 \\ 
%						1.30000000e+01 1.75764696e-04 \\ 
%						1.40000000e+01 1.46776638e-04 \\ 
%						1.50000000e+01 1.26255324e-04 \\
%						16.000000000000000   0.000111476309841 \\
%						17.000000000000000   0.000100647474508 \\
%						18.000000000000000   0.000092600497260 \\
%						19.000000000000000   0.000086551753687 \\
%						20.000000000000000   0.000081958041908  \\
%					};
%				\addlegendentry{$r_\ell = 3, r_u = 1$}
%					
%					\addplot [color=violet,dashed,line width=0.5pt,forget plot]
%					table[row sep=crcr]{%
%						0.00000000e+00 1.00000000e+00 \\ 
%						1.00000000e+00 1.00000000e+00 \\ 
%						1.50000000e+00 1.00000000e+00 \\ 
%						2.00000000e+00 7.40888248e-01 \\ 
%						2.50000000e+00 2.75829726e-01 \\ 
%						3.00000000e+00 1.27729125e-01 \\ 
%						3.50000000e+00 7.37653835e-02 \\ 
%						4.00000000e+00 5.24809220e-02 \\ 
%						4.50000000e+00 4.78225541e-02 \\ 
%						5.00000000e+00 3.49859398e-04 \\ 
%						5.50000000e+00 5.89603083e-05 \\ 
%						6.00000000e+00 3.82900722e-05 \\ 
%						7.00000000e+00 1.48786388e-05 \\ 
%						8.00000000e+00 7.42118361e-06 \\ 
%						9.00000000e+00 2.71552281e-06 \\ 
%						1.00000000e+01 1.54531801e-06 \\ 
%						1.10000000e+01 1.03839724e-06 \\ 
%						1.20000000e+01 4.96737167e-07 \\ 
%						1.30000000e+01 3.77077068e-07 \\ 
%						1.40000000e+01 2.30421772e-07 \\ 
%						1.50000000e+01 1.93037150e-07 \\ 
%						16.000000000000000   0.000000170229824 \\
%						17.000000000000000   0.000000096224768 \\
%						18.000000000000000   0.000000086471476 \\
%						19.000000000000000   0.000000079749058 \\
%						20.000000000000000   0.000000074986023 \\
%					};
%				
%				\addplot [color=magenta,line width=0.5pt]
%				table[row sep=crcr]{%
%					0.00000000e+00 1.00000000e+00 \\ 
%					1.00000000e+00 1.00000000e+00 \\ 
%					1.50000000e+00 1.00000000e+00 \\ 
%					2.00000000e+00 1.00000000e+00 \\ 
%					2.50000000e+00 1.48245473e-01 \\ 
%					3.00000000e+00 4.63469608e-02 \\ 
%					3.50000000e+00 2.12147883e-02 \\ 
%					4.00000000e+00 2.73738031e-04 \\ 
%					4.50000000e+00 2.01730939e-04 \\ 
%					5.00000000e+00 2.86802794e-04 \\ 
%					5.50000000e+00 4.17403324e-05 \\ 
%					6.00000000e+00 2.70310312e-05 \\ 
%					7.00000000e+00 9.79247611e-06 \\ 
%					8.00000000e+00 5.09326410e-06 \\ 
%					9.00000000e+00 1.59343773e-06 \\ 
%					1.00000000e+01 9.71362430e-07 \\ 
%					1.10000000e+01 7.21224035e-07 \\ 
%					1.20000000e+01 3.06313441e-07 \\ 
%					1.30000000e+01 2.53898714e-07 \\ 
%					1.40000000e+01 1.44775921e-07 \\ 
%					1.50000000e+01 1.29703687e-07 \\ 
%				};
%				\addlegendentry{$r_\ell = 1, r_u = 3$}
%				
%				\addplot [color=magenta,dashed,line width=0.5pt,forget plot]
%				table[row sep=crcr]{%
%					0.00000000e+00 1.00000000e+00 \\ 
%					1.00000000e+00 1.00000000e+00 \\ 
%					1.50000000e+00 1.00000000e+00 \\ 
%					2.00000000e+00 1.00000000e+00 \\ 
%					2.50000000e+00 8.88569519e-01 \\ 
%					3.00000000e+00 4.62726528e-01 \\ 
%					3.50000000e+00 2.99024047e-01 \\ 
%					4.00000000e+00 2.02857342e-01 \\ 
%					4.50000000e+00 1.92303789e-01 \\ 
%					5.00000000e+00 4.90636545e-03 \\ 
%					5.50000000e+00 2.16026702e-03 \\ 
%					6.00000000e+00 1.75446606e-03 \\ 
%					7.00000000e+00 1.18250478e-03 \\ 
%					8.00000000e+00 8.17796308e-04 \\ 
%					9.00000000e+00 5.82879460e-04 \\ 
%					1.00000000e+01 4.29354283e-04 \\ 
%					1.10000000e+01 3.27715026e-04 \\ 
%					1.20000000e+01 2.59200153e-04 \\ 
%					1.30000000e+01 2.12031110e-04 \\ 
%					1.40000000e+01 1.79001049e-04 \\ 
%					1.50000000e+01 1.55400397e-04 \\ 
%				};
%			
%			\addplot [color=black,line width=0.5pt]
%			table[row sep=crcr]{%
%				0.00000000e+00 1.00000000e+00 \\ 
%				1.00000000e+00 1.00000000e+00 \\ 
%				1.50000000e+00 1.00000000e+00 \\ 
%				2.00000000e+00 2.96010917e-01 \\ 
%				2.50000000e+00 7.58239973e-02 \\ 
%				3.00000000e+00 2.74342038e-02 \\ 
%				3.50000000e+00 1.90331017e-03 \\ 
%				4.00000000e+00 1.03023659e-03 \\ 
%				4.50000000e+00 7.55544323e-04 \\ 
%				5.00000000e+00 5.61034852e-04 \\ 
%				5.50000000e+00 3.32950603e-04 \\ 
%				6.00000000e+00 2.35861245e-04 \\ 
%				7.00000000e+00 1.17738222e-04 \\ 
%				8.00000000e+00 6.18188215e-05 \\ 
%				9.00000000e+00 3.27628134e-05 \\ 
%				1.00000000e+01 1.89509699e-05 \\ 
%				1.10000000e+01 1.17595022e-05 \\ 
%				1.20000000e+01 7.55186735e-06 \\ 
%				1.30000000e+01 5.30578817e-06 \\ 
%				1.40000000e+01 3.88064465e-06 \\ 
%				1.50000000e+01 3.03538828e-06 \\
%			};
%			\addlegendentry{$r_\ell = 1, r_u = 2$}
%			
%			\addplot [color=black,dashed,line width=0.5pt,forget plot]
%			table[row sep=crcr]{%
%				0.00000000e+00 1.00000000e+00 \\ 
%				1.00000000e+00 1.00000000e+00 \\ 
%				1.50000000e+00 1.00000000e+00 \\ 
%				2.00000000e+00 8.96286635e-01 \\ 
%				2.50000000e+00 4.03386455e-01 \\ 
%				3.00000000e+00 2.26976469e-01 \\ 
%				3.50000000e+00 1.23558301e-01 \\ 
%				4.00000000e+00 1.12984784e-01 \\ 
%				4.50000000e+00 1.06064652e-01 \\ 
%				5.00000000e+00 4.81467038e-03 \\ 
%				5.50000000e+00 2.16026433e-03 \\ 
%				6.00000000e+00 1.75446606e-03 \\ 
%				7.00000000e+00 1.18250478e-03 \\ 
%				8.00000000e+00 8.17796308e-04 \\ 
%				9.00000000e+00 5.82879460e-04 \\ 
%				1.00000000e+01 4.29354283e-04 \\ 
%				1.10000000e+01 3.27715026e-04 \\ 
%				1.20000000e+01 2.59200153e-04 \\ 
%				1.30000000e+01 2.12031110e-04 \\ 
%				1.40000000e+01 1.79001049e-04 \\ 
%				1.50000000e+01 1.55400397e-04 \\ 
%			};
			
			\addplot [color=OliveGreen,line width=1pt]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.00000000e+00 \\ 
				1.50000000e+00 1.00000000e+00 \\ 
				2.00000000e+00 5.47003194e-02 \\ 
				2.50000000e+00 1.71847352e-02 \\ 
				3.00000000e+00 8.90749115e-03 \\ 
				3.50000000e+00 7.55652628e-03 \\ 
				4.00000000e+00 6.83803753e-03 \\ 
				4.50000000e+00 6.22167526e-03 \\ 
				5.00000000e+00 5.69049994e-03 \\ 
				5.50000000e+00 5.23043676e-03 \\ 
				6.00000000e+00 4.82974353e-03 \\ 
				7.00000000e+00 4.16925043e-03 \\ 
				8.00000000e+00 3.65079578e-03 \\ 
				9.00000000e+00 3.23697651e-03 \\ 
				1.00000000e+01 2.90396021e-03 \\ 
				1.10000000e+01 2.63560732e-03 \\ 
				1.20000000e+01 2.41986730e-03 \\ 
				1.30000000e+01 2.24703555e-03 \\ 
				1.40000000e+01 2.10903906e-03 \\ 
				1.50000000e+01 1.99914358e-03 \\ 
				1.60000000e+01 1.91178484e-03 \\ 
				1.70000000e+01 1.84241964e-03 \\ 
				1.80000000e+01 1.78737636e-03 \\ 
				2.00000000e+01 1.70907257e-03 \\ 
			};
			\addlegendentry{$r_\ell = 2, r_u = 0$}
			
			\addplot [color=OliveGreen,dashed,line width=1pt,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.00000000e+00 \\ 
				1.50000000e+00 1.00000000e+00 \\ 
				2.00000000e+00 8.65735153e-02 \\ 
				2.50000000e+00 2.82441847e-02 \\ 
				3.00000000e+00 1.11109544e-02 \\ 
				3.50000000e+00 8.41526191e-03 \\ 
				4.00000000e+00 7.46631699e-03 \\ 
				4.50000000e+00 6.67830896e-03 \\ 
				5.00000000e+00 8.46568571e-05 \\ 
				5.50000000e+00 3.78802330e-06 \\ 
				6.00000000e+00 1.94462213e-06 \\ 
				7.00000000e+00 5.29267416e-07 \\ 
				8.00000000e+00 1.54099319e-07 \\ 
				9.00000000e+00 4.99196077e-08 \\ 
				1.00000000e+01 1.83873683e-08 \\ 
				1.10000000e+01 7.75139455e-09 \\ 
				1.20000000e+01 3.72389761e-09 \\ 
				1.30000000e+01 2.01700218e-09 \\ 
				1.40000000e+01 1.21474695e-09 \\ 
				1.50000000e+01 8.01589224e-10 \\ 
				1.60000000e+01 5.71418520e-10 \\ 
				1.70000000e+01 4.34404920e-10 \\ 
				1.80000000e+01 3.48225754e-10 \\ 
				2.00000000e+01 2.52772633e-10 \\ 
			};
		
			\addplot [color=black,dashdotted,line width=1pt,forget plot]
			table[row sep=crcr]{%
				-1  0.001575857565320 \\
				20 0.001575857565320 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt,forget plot]
			table[row sep=crcr]{%
				-1 1.481145318795500e-10 \\
				20 1.481145318795500e-10 \\
			};
		
		
			\addplot [color=red,line width=1pt]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.00000000e+00 \\ 
				1.50000000e+00 1.00000000e+00 \\ 
				2.00000000e+00 5.94989064e-01 \\ 
				2.50000000e+00 1.16336840e-01 \\ 
				3.00000000e+00 3.37958035e-02 \\ 
				3.50000000e+00 6.69932555e-03 \\ 
				4.00000000e+00 2.28397212e-05 \\ 
				4.50000000e+00 1.19167947e-05 \\ 
				5.00000000e+00 6.09741939e-06 \\ 
				5.50000000e+00 3.08022002e-06 \\ 
				6.00000000e+00 1.54843473e-06 \\ 
				7.00000000e+00 3.98134187e-07 \\ 
				8.00000000e+00 1.09822108e-07 \\ 
				9.00000000e+00 3.38850726e-08 \\ 
				1.00000000e+01 1.19643428e-08 \\ 
				1.10000000e+01 4.86640331e-09 \\ 
				1.20000000e+01 2.26940161e-09 \\ 
				1.30000000e+01 1.19955761e-09 \\ 
				1.40000000e+01 7.08235932e-10 \\ 
				1.50000000e+01 4.59909740e-10 \\ 
				1.60000000e+01 3.23641162e-10 \\ 
				1.70000000e+01 2.43501867e-10 \\ 
				1.80000000e+01 1.93582137e-10 \\ 
				2.00000000e+01 1.38854148e-10 \\ 
			};
			\addlegendentry{$r_\ell = r_u = 2$}
			
			\addplot [color=red,dashed,line width=1pt,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 1.00000000e+00 \\ 
				1.00000000e+00 1.00000000e+00 \\ 
				1.50000000e+00 1.00000000e+00 \\ 
				2.00000000e+00 1.00000000e+00 \\ 
				2.50000000e+00 4.51762473e-01 \\ 
				3.00000000e+00 2.15265675e-01 \\ 
				3.50000000e+00 1.15995811e-01 \\ 
				4.00000000e+00 8.67331480e-02 \\ 
				4.50000000e+00 8.40604544e-02 \\ 
				5.00000000e+00 1.44296265e-04 \\ 
				5.50000000e+00 3.78857136e-06 \\ 
				6.00000000e+00 1.94462213e-06 \\ 
				7.00000000e+00 5.29267416e-07 \\ 
				8.00000000e+00 1.54099319e-07 \\ 
				9.00000000e+00 4.99196077e-08 \\ 
				1.00000000e+01 1.83873683e-08 \\ 
				1.10000000e+01 7.75139455e-09 \\ 
				1.20000000e+01 3.72389761e-09 \\ 
				1.30000000e+01 2.01700218e-09 \\ 
				1.40000000e+01 1.21474695e-09 \\ 
				1.50000000e+01 8.01589224e-10 \\ 
				1.60000000e+01 5.71418520e-10 \\ 
				1.70000000e+01 4.34404920e-10 \\ 
				1.80000000e+01 3.48225754e-10 \\ 
				2.00000000e+01 2.52772633e-10 \\ 
			};
					
				
			
			\addplot [color=black,dashdotted,line width=1pt,forget plot]
			table[row sep=crcr]{%
				-1  8.155924843320560e-11 \\
				20 8.155924843320560e-11 \\
			};
			
			\addplot [color=black,dashdotted,line width=1pt]
			table[row sep=crcr]{%
				-1 1.481145318795500e-10 \\
				20 1.481145318795500e-10 \\
			};
						\addlegendentry{Error floor}
			
			\addplot [color=blue,only marks,mark=*,mark size=1]
			table[row sep=crcr]{%
				0.00000000e+00 1.01897602e-03 \\ 
				5.00000000e-01 6.54744116e-04 \\ 
				1.00000000e+00 4.55009231e-04 \\ 
				1.50000000e+00 2.66708821e-04 \\ 
				2.00000000e+00 1.79302017e-04 \\ 
				2.50000000e+00 1.03648419e-04 \\ 
				3.00000000e+00 5.19367129e-05 \\ 
				3.50000000e+00 3.17007939e-05 \\ 
				4.00000000e+00 1.40160339e-05 \\ 
				4.50000000e+00 6.73365956e-06 \\ 
				5.00000000e+00 4.74682071e-06 \\ 
				5.50000000e+00 1.94130095e-06 \\ 
				6.00000000e+00 1.12916679e-06 \\ 
				6.50000000e+00 6.48643723e-07 \\ 
				7.00000000e+00 2.83625330e-07 \\ 
				7.50000000e+00 1.62527627e-07 \\ 
				8.00000000e+00 7.00239921e-08 \\ 
				8.50000000e+00 4.92974531e-08 \\ 
				9.00000000e+00 2.8956784e-08 \\ 
				9.50000000e+00 1.4412160e-08 \\ 
				1.00000000e+01 9.00869647e-09 \\ 
				1.05000000e+01 4.9650886e-09 \\ 
				1.10000000e+01 4.23573505e-09 \\ 
				1.15000000e+01 2.53846154e-09 \\ 
				1.20000000e+01 1.70993250e-09 \\ 
				1.25000000e+01 0.00000000e+00 \\ 
				1.30000000e+01 0.00000000e+00 \\ 
				1.35000000e+01 0.00000000e+00 \\ 
				1.40000000e+01 0.00000000e+00 \\ 
				1.45000000e+01 0.00000000e+00 \\ 
				1.50000000e+01 0.00000000e+00 \\ 
				1.55000000e+01 0.00000000e+00 \\ 
				1.60000000e+01 0.00000000e+00 \\ 
				1.65000000e+01 0.00000000e+00 \\ 
				1.70000000e+01 0.00000000e+00 \\ 
				1.75000000e+01 0.00000000e+00 \\ 
				1.80000000e+01 0.00000000e+00 \\ 
				1.85000000e+01 0.00000000e+00 \\ 
				1.90000000e+01 0.00000000e+00 \\ 
				1.95000000e+01 0.00000000e+00 \\ 
				2.00000000e+01 0.00000000e+00 \\ 
			};
			\addlegendentry{\revise{Ensemble converse (Theorem~\ref{th:converse})}}
					
			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
			table[row sep=crcr]{%
				0.00000000e+00 1.05896304e-02 \\ 
				5.00000000e-01 9.72994234e-03 \\ 
				1.00000000e+00 8.92928745e-03 \\ 
				1.50000000e+00 8.12776555e-03 \\ 
				2.00000000e+00 7.58615200e-03 \\ 
				2.50000000e+00 7.01337954e-03 \\ 
				3.00000000e+00 6.55327834e-03 \\ 
				3.50000000e+00 6.01256283e-03 \\ 
				4.00000000e+00 5.53805335e-03 \\ 
				4.50000000e+00 5.19010032e-03 \\ 
				5.00000000e+00 4.87189416e-03 \\ 
				5.50000000e+00 4.56113125e-03 \\ 
				6.00000000e+00 4.25197129e-03 \\ 
				6.50000000e+00 3.97587412e-03 \\ 
				7.00000000e+00 3.74269100e-03 \\ 
				7.50000000e+00 3.51637103e-03 \\ 
				8.00000000e+00 3.32873264e-03 \\ 
				8.50000000e+00 3.15157792e-03 \\ 
				9.00000000e+00 2.99647026e-03 \\ 
				9.50000000e+00 2.84178059e-03 \\ 
				1.00000000e+01 2.71605775e-03 \\ 
				1.05000000e+01 2.58681367e-03 \\ 
				1.10000000e+01 2.48545741e-03 \\ 
				1.15000000e+01 2.38087503e-03 \\ 
				1.20000000e+01 2.26401884e-03 \\ 
				1.25000000e+01 2.21518047e-03 \\ 
				1.30000000e+01 2.14197791e-03 \\ 
				1.35000000e+01 2.05793840e-03 \\ 
				1.40000000e+01 2.03095312e-03 \\ 
				1.45000000e+01 1.96210454e-03 \\ 
				1.50000000e+01 1.91957175e-03 \\ 
				1.55000000e+01 1.87620488e-03 \\ 
				1.60000000e+01 1.85595060e-03 \\ 
				1.65000000e+01 1.79704527e-03 \\ 
				1.70000000e+01 1.81413271e-03 \\ 
				1.75000000e+01 1.76746275e-03 \\ 
				1.80000000e+01 1.73883242e-03 \\ 
				1.85000000e+01 1.73101718e-03 \\ 
				1.90000000e+01 1.69976273e-03 \\ 
				1.95000000e+01 1.68507902e-03 \\ 
				2.00000000e+01 1.66809925e-03 \\ 
			};
		
%			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%			table[row sep=crcr]{%
%			};
%			
%			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%			table[row sep=crcr]{%
%			};
%
%			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%			table[row sep=crcr]{%
%			};
%			
%			\addplot [color=blue,only marks,mark=*,mark size=1,forget plot]
%			table[row sep=crcr]{%
%			};
	\end{axis}
\end{tikzpicture}%

==> fig/jointDec.tex <==
\begin{subfigure}[t]{.48\textwidth}
            \centering
            \begin{tikzpicture}
        		\tikzstyle{every node}=[font=\small]
        		\begin{axis}[%
        			width=2.8in,
        			height=2in,
        			at={(0.759in,0.481in)},
        			scale only axis,
        			xmin=0,
        			xmax=12,
        			% xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
        			xlabel style={font=\color{black},yshift=1ex},
        			xlabel={$t'$},
        			ymin=1e-40,
        			ymax=1,
        			ymode = log,
        			yminorticks=true,
        			ytick={1e0, 1e-10, 1e-20, 1e-30, 1e-40},
        			ylabel style={font=\color{black}, yshift=-.5ex},
        			ylabel={$p_{t,t'}$},
        			axis background/.style={fill=white},
        			xmajorgrids,
        			ymajorgrids,
        			yminorgrids,
        			legend style={at={(0.99,0.5)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
        			]		
                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 5.0359e-21 \\ 
                        1 4.9767e-09 \\ 
                        2 9.1046e-02 \\ 
                        3 1.0000e+00 \\ 
                        20 1.0000e+00 \\ 
                    };
                    \addlegendentry{$r = r_0$};
                    \addplot [color=blue,line width=2pt]
        			table[row sep=crcr]{%
                        0 5.0359e-21 \\ 
                        1 4.9767e-09 \\ 
                        2 9.1046e-02 \\ 
                    };
                    \addlegendentry{$r = 1$};

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 1.4198e-41 \\ 
                        1 2.3976e-28 \\ 
                        2 1.3673e-17 \\ 
                        3 3.4138e-09 \\ 
                        4 4.1885e-03 \\ 
                        5 1.0000e+00 \\ 
                        20 1.0000e+00 \\ 
                    };
                    \addplot [color=blue,line width=2pt]
        			table[row sep=crcr]{%
                        1 2.3976e-28 \\ 
                        2 1.3673e-17 \\ 
                        3 3.4138e-09 \\ 
                    };

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 2.9847e-62 \\ 
                         1 1.4589e-48 \\ 
                        2 1.3791e-36 \\ 
                        3 3.1800e-26 \\ 
                        4 1.9461e-17 \\ 
                        5 3.3097e-10 \\ 
                        6 1.6223e-04 \\ 
                        7 1.0000e+00 \\ 
                        20 1.0000e+00 \\ 
                    };
                    \addplot [color=blue,line width=2pt]
        			table[row sep=crcr]{%
                        2 1.3791e-36 \\ 
                        3 3.1800e-26 \\ 
                        4 1.9461e-17 \\ 
                    };

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 5.2573e-83 \\ 
                        1 4.7665e-69 \\ 
                        2 2.0026e-56 \\ 
                        3 4.8751e-45 \\ 
                        4 7.4292e-35 \\ 
                        5 7.3419e-26 \\ 
                        6 4.8030e-18 \\ 
                        7 2.1145e-11 \\ 
                        8 6.3733e-06 \\ 
                        9 1.3430e-01 \\ 
                        10 1.0000e+00 \\ 
                        20 1.0000e+00 \\ 
                    };
                    \addplot [color=blue,line width=2pt]
        			table[row sep=crcr]{%
                        3 4.8751e-45 \\ 
                        4 7.4292e-35 \\ 
                        5 7.3419e-26 \\ 
                    };

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 8.2670e-104 \\ 
                        1 1.1616e-89 \\ 
                        2 1.2932e-76 \\ 
                        3 1.3682e-64 \\ 
                        4 1.5699e-53 \\ 
                        5 1.9091e-43 \\ 
                        6 2.6082e-34 \\ 
                        7 3.9518e-26 \\ 
                        8 6.6732e-19 \\ 
                        9 1.2988e-12 \\ 
                        10 2.7933e-07 \\ 
                        11 7.3090e-03 \\ 
                        12 1.0000e+00 \\ 
                        20 1.0000e+00 \\ 
                    };
                    \addplot [color=blue,line width=2pt]
        			table[row sep=crcr]{%
                        4 1.5699e-53 \\ 
                        5 1.9091e-43 \\ 
                        6 2.6082e-34 \\ 
                    };

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 1.2075e-124 \\ 
                        1 2.4089e-110 \\ 
                        2 5.3356e-97 \\ 
                        3 1.6319e-84 \\ 
                        4 7.4344e-73 \\ 
                        5 5.2109e-62 \\ 
                        6 5.7018e-52 \\ 
                        7 9.8036e-43 \\ 
                        8 2.6574e-34 \\ 
                        9 1.1383e-26 \\ 
                        10 7.7275e-20 \\ 
                        11 8.3495e-14 \\ 
                        12 1.4450e-08 \\ 
                        13 4.0403e-04 \\ 
                        14 8.9321e-01 \\ 
                        15 1.0000e+00 \\ 
                        20 1.0000e+00 \\ 
                    };
                    \addplot [color=blue,line width=2pt]
        			table[row sep=crcr]{%
                        5 5.2109e-62 \\ 
                        6 5.7018e-52 \\ 
                        7 9.8036e-43 \\ 
                    };

           %          \addplot [color=blue,line width=1pt,dashed]
        			% table[row sep=crcr]{%
           %              0 1.6830e-145 \\ 
           %              1 4.5294e-131 \\ 
           %              2 1.7160e-117 \\ 
           %              3 1.1636e-104 \\ 
           %              4 1.5390e-92 \\ 
           %              5 3.8853e-81 \\ 
           %              6 1.9734e-70 \\ 
           %              7 2.0518e-60 \\ 
           %              8 4.3792e-51 \\ 
           %              9 1.8570e-42 \\ 
           %              10 1.5408e-34 \\ 
           %              11 2.6125e-27 \\ 
           %              12 9.0764e-21 \\ 
           %              13 6.4913e-15 \\ 
           %              14 9.1461e-10 \\ 
           %              15 2.5743e-05 \\ 
           %              16 1.5246e-01 \\ 
           %              17 1.0000e+00 \\ 
           %              18 1.0000e+00 \\ 
           %              19 1.0000e+00 \\ 
           %              20 1.0000e+00 \\ 
           %          };
           %          \addplot [color=blue,line width=2pt]
        			% table[row sep=crcr]{%
           %              6 1.9734e-70 \\ 
           %              7 2.0518e-60 \\ 
           %              8 4.3792e-51 \\ 
           %          };

           %          \addplot [color=blue,line width=1pt,dashed]
        			% table[row sep=crcr]{%
           %              0 2.2825e-166 \\ 
           %              1 7.9512e-152 \\ 
           %              2 4.8079e-138 \\ 
           %              3 6.0751e-125 \\ 
           %              4 1.8212e-112 \\ 
           %              5 1.2670e-100 \\ 
           %              6 2.1812e-89 \\ 
           %              7 9.0893e-79 \\ 
           %              8 9.1190e-69 \\ 
           %              9 2.3237e-59 \\ 
           %              10 1.3391e-50 \\ 
           %              11 2.0041e-42 \\ 
           %              12 6.8165e-35 \\ 
           %              13 5.7530e-28 \\ 
           %              14 1.1937e-21 \\ 
           %              15 5.6684e-16 \\ 
           %              16 7.0981e-11 \\ 
           %              17 1.9618e-06 \\ 
           %              18 1.4241e-02 \\ 
           %              19 1.0000e+00 \\ 
           %              20 1.0000e+00 \\ 
           %          };
           %          \addplot [color=blue,line width=2pt]
        			% table[row sep=crcr]{%
           %              7 9.0893e-79 \\ 
           %              8 9.1190e-69 \\ 
           %              9 2.3237e-59 \\ 
           %          };

           %          \addplot [color=blue,line width=1pt,dashed]
        			% table[row sep=crcr]{%
           %              0 3.0559e-187 \\ 
           %              1 1.3548e-172 \\ 
           %              2 1.1960e-158 \\ 
           %              3 2.6432e-145 \\ 
           %              4 1.5048e-132 \\ 
           %              5 2.4456e-120 \\ 
           %              6 1.1097e-108 \\ 
           %              7 1.3897e-97 \\ 
           %              8 5.2215e-87 \\ 
           %              9 5.0939e-77 \\ 
           %              10 1.4772e-67 \\ 
           %              11 1.1788e-58 \\ 
           %              12 2.5896e-50 \\ 
           %              13 1.6695e-42 \\ 
           %              14 2.7380e-35 \\ 
           %              15 1.3665e-28 \\ 
           %              16 1.7236e-22 \\ 
           %              17 6.4088e-17 \\ 
           %              18 6.5160e-12 \\ 
           %              19 1.8170e-07 \\ 
           %              20 1.5308e-03 \\ 
           %              21 8.1827e-01 \\ 
           %              22 1.0000e+00 \\ 
           %              23 1.0000e+00 \\ 
           %          };
           %          \addplot [color=blue,line width=2pt]
        			% table[row sep=crcr]{%
           %              8 5.2215e-87 \\ 
           %              9 5.0939e-77 \\ 
           %              10 1.4772e-67 \\ 
           %          };
                    \draw [color=gray, -latex] (axis cs:.5,1e-3) -- (axis cs:10,1e-35) node [below,color=black] {$t \!=\! 1, 2, \dots,6$};
        		\end{axis}
        	\end{tikzpicture}%
            \caption{The bound $p_{t,t'}$ on the probability of having $t$ misdetections and $t'$ false alarms for a given $t$ and $t' \in \overline{\Tc}_t = {[(K_{\ell} - K_{\rm a} + t)^+ : (K_u - K_{\rm a} + t)]}$.} %. For $r = 1$, $\overline{\Tc}_t = {[(t-1)^+ : (t+1)]}$.}
            \label{fig:jointDec_ptt}
            \end{subfigure}
            \hspace{.2cm}
            \begin{subfigure}[t]{.48\textwidth}
                \centering
                \begin{tikzpicture}
        		\tikzstyle{every node}=[font=\small]
        		\begin{axis}[%
        			width=2.8in,
        			height=2in,
        			at={(0.759in,0.481in)},
        			scale only axis,
        			xmin=0,
        			xmax=50,
        			% xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
        			xlabel style={font=\color{black},yshift=1ex},
        			xlabel={$t$},
        			ymin=1e-40,
        			ymax=1,
        			ymode = log,
        			yminorticks=true,
        			ytick={1e0, 1e-10, 1e-20, 1e-30, 1e-40},
        			ylabel style={font=\color{black}, yshift=-.5ex},
        			ylabel={$p_{t}$},
        			axis background/.style={fill=white},
        			xmajorgrids,
        			ymajorgrids,
        			yminorgrids,
        			legend style={at={(0.99,0.99)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
        			]		
                    \addplot [color=blue,line width=1pt]
        			table[row sep=crcr]{%
                        0 1 \\
                        40 1.0000e+00 \\ 
                        41 1.0000e+00 \\ 
                        42 3.8378e-01 \\ 
                        43 4.2150e-02 \\ 
                        44 1.2305e-03 \\ 
                        45 1.1487e-05 \\ 
                        46 8.2913e-08 \\ 
                        47 3.2110e-10 \\ 
                        48 9.6726e-13 \\ 
                        49 2.0149e-15 \\ 
                        50 2.1754e-18 \\ 
                    };

           %          \addplot [color=blue,line width=1pt]
        			% table[row sep=crcr]{%
           %              6 1.0000e+00 \\ 
           %              7 1.0000e+00 \\ 
           %              8 1.4243e-02 \\ 
           %              9 1.8171e-07 \\ 
           %              10 7.5301e-13 \\ 
           %              11 1.4574e-18 \\ 
           %              12 1.6827e-24 \\ 
           %              13 1.4574e-30 \\ 
           %              14 9.6712e-37 \\ 
           %              15 5.7725e-43 \\ 
           %              16 3.2822e-49 \\ 
           %              17 2.0000e-55 \\ 
           %              18 1.1059e-61 \\ 
           %              19 7.2443e-68 \\ 
           %              20 5.6347e-74 \\ 
           %              21 4.2145e-80 \\ 
           %              22 3.6390e-86 \\ 
           %              23 3.7731e-92 \\ 
           %              24 4.6947e-98 \\ 
           %              25 7.0019e-104 \\ 
           %              26 1.2498e-109 \\ 
           %              27 2.3453e-115 \\ 
           %              28 5.1718e-121 \\ 
           %              29 1.3666e-126 \\ 
           %              30 4.3137e-132 \\ 
           %              31 1.6211e-137 \\ 
           %              32 7.2254e-143 \\ 
           %              33 3.8041e-148 \\ 
           %              34 2.3550e-153 \\ 
           %              35 1.7058e-158 \\ 
           %              36 1.4378e-163 \\ 
           %              37 1.4018e-168 \\ 
           %              38 1.5700e-173 \\ 
           %              39 2.0050e-178 \\ 
           %              40 2.8940e-183 \\ 
           %              41 4.6746e-188 \\ 
           %              42 8.3507e-193 \\ 
           %              43 1.6266e-197 \\ 
           %              44 3.3948e-202 \\ 
           %              45 7.4234e-207 \\ 
           %              46 1.6507e-211 \\ 
           %              47 3.5768e-216 \\ 
           %              48 7.0680e-221 \\ 
           %              49 1.1302e-225 \\ 
           %              50 1.0950e-230 \\ 
           %          };

           %          \addplot [color=blue,line width=1pt]
        			% table[row sep=crcr]{%
           %              2 1.0000e+00 \\ 
           %              3 1.0000e+00 \\ 
           %              4 1.3430e-01 \\ 
           %              5 2.7933e-07 \\ 
           %              6 8.3495e-14 \\ 
           %              7 9.0764e-21 \\ 
           %              8 5.7530e-28 \\ 
           %              9 2.7380e-35 \\ 
           %              10 1.2275e-42 \\ 
           %              11 5.0439e-50 \\ 
           %              12 2.4578e-57 \\ 
           %              13 1.1595e-64 \\ 
           %              14 6.7324e-72 \\ 
           %              15 4.8371e-79 \\ 
           %              16 4.1103e-86 \\ 
           %              17 3.9344e-93 \\ 
           %              18 4.7312e-100 \\ 
           %              19 7.1497e-107 \\ 
           %              20 1.3574e-113 \\ 
           %              21 3.2350e-120 \\ 
           %              22 9.6642e-127 \\ 
           %              23 3.6127e-133 \\ 
           %              24 1.6864e-139 \\ 
           %              25 9.8057e-146 \\ 
           %              26 7.0828e-152 \\ 
           %              27 6.3361e-158 \\ 
           %              28 6.9970e-164 \\ 
           %              29 9.4469e-170 \\ 
           %              30 1.5536e-175 \\ 
           %              31 3.1382e-181 \\ 
           %              32 7.7522e-187 \\ 
           %              33 2.3308e-192 \\ 
           %              34 8.4863e-198 \\ 
           %              35 3.6554e-203 \\ 
           %              36 1.8691e-208 \\ 
           %              37 1.1296e-213 \\ 
           %              38 8.0113e-219 \\ 
           %              39 6.6143e-224 \\ 
           %              40 6.3001e-229 \\ 
           %              41 6.8517e-234 \\ 
           %              42 8.4056e-239 \\ 
           %              43 1.1465e-243 \\ 
           %              44 1.7080e-248 \\ 
           %              45 2.7169e-253 \\ 
           %              46 4.4770e-258 \\ 
           %              47 7.3224e-263 \\ 
           %              48 1.1121e-267 \\ 
           %              49 1.3915e-272 \\ 
           %              50 1.0736e-277 \\ 
           %          };

                    \addplot [color=blue,line width=1pt]
        			table[row sep=crcr]{%
                        0 1.0000e+00 \\ 
                        1 9.1046e-02 \\ 
                        2 3.4138e-09 \\ 
                        3 1.9461e-17 \\ 
                        4 7.3419e-26 \\ 
                        5 2.6082e-34 \\ 
                        6 9.8036e-43 \\ 
                        7 4.3792e-51 \\ 
                        8 2.3237e-59 \\ 
                        9 1.4772e-67 \\ 
                        10 1.1886e-75 \\ 
                        11 1.2217e-83 \\ 
                        12 1.6143e-91 \\ 
                        13 2.7549e-99 \\ 
                        14 6.0898e-107 \\ 
                        15 1.7468e-114 \\ 
                        16 6.5074e-122 \\ 
                        17 3.1487e-129 \\ 
                        18 1.9778e-136 \\ 
                        19 1.6110e-143 \\ 
                        20 1.6992e-150 \\ 
                        21 2.3162e-157 \\ 
                        22 4.0716e-164 \\ 
                        23 9.2068e-171 \\ 
                        24 2.6706e-177 \\ 
                        25 9.9073e-184 \\ 
                        26 4.6853e-190 \\ 
                        27 2.8147e-196 \\ 
                        28 2.1402e-202 \\ 
                        29 2.0516e-208 \\ 
                        30 2.4692e-214 \\ 
                        31 3.7145e-220 \\ 
                        32 6.9520e-226 \\ 
                        33 1.5644e-231 \\ 
                        34 4.1391e-237 \\ 
                        35 1.3334e-242 \\ 
                        36 5.1977e-248 \\ 
                        37 2.4354e-253 \\ 
                        38 1.3616e-258 \\ 
                        39 9.0088e-264 \\ 
                        40 6.9893e-269 \\ 
                        41 6.2918e-274 \\ 
                        42 6.4916e-279 \\ 
                        43 7.5651e-284 \\ 
                        44 9.7804e-289 \\ 
                        45 1.3711e-293 \\ 
                        46 2.0220e-298 \\ 
                        47 3.0047e-303 \\ 
                        48 4.2091e-308 \\ 
                        49 4.9302e-313 \\ 
                        50 3.6139e-318 \\ 
                    };
                    
           %          \addplot [color=blue,line width=1pt]
        			% table[row sep=crcr]{%
           %              0 1.0000e+00 \\ 
           %              1 4.9767e-09 \\ 
           %              2 1.3673e-17 \\ 
           %              3 3.1800e-26 \\ 
           %              4 7.4292e-35 \\ 
           %              5 1.9091e-43 \\ 
           %              6 5.7018e-52 \\ 
           %              7 2.0518e-60 \\ 
           %              8 9.1190e-69 \\ 
           %              9 5.0939e-77 \\ 
           %              10 3.6216e-85 \\ 
           %              11 3.3068e-93 \\ 
           %              12 3.9031e-101 \\ 
           %              13 5.9824e-109 \\ 
           %              14 1.1943e-116 \\ 
           %              15 3.1116e-124 \\ 
           %              16 1.0588e-131 \\ 
           %              17 4.7073e-139 \\ 
           %              18 2.7326e-146 \\ 
           %              19 2.0694e-153 \\ 
           %              20 2.0413e-160 \\ 
           %              21 2.6182e-167 \\ 
           %              22 4.3569e-174 \\ 
           %              23 9.3833e-181 \\ 
           %              24 2.5549e-187 \\ 
           %              25 8.6044e-194 \\ 
           %              26 3.6972e-200 \\ 
           %              27 2.0199e-206 \\ 
           %              28 1.3979e-212 \\ 
           %              29 1.2207e-218 \\ 
           %              30 1.3395e-224 \\ 
           %              31 1.8388e-230 \\ 
           %              32 3.1432e-236 \\ 
           %              33 6.6570e-242 \\ 
           %              34 1.7376e-247 \\ 
           %              35 5.5577e-253 \\ 
           %              36 2.1649e-258 \\ 
           %              37 1.0201e-263 \\ 
           %              38 5.7720e-269 \\ 
           %              39 3.8897e-274 \\ 
           %              40 3.0930e-279 \\ 
           %              41 2.7354e-284 \\ 
           %              42 2.6094e-289 \\ 
           %              43 2.8138e-294 \\ 
           %              44 3.3685e-299 \\ 
           %              45 4.3762e-304 \\ 
           %              46 5.9850e-309 \\ 
           %              47 8.2542e-314 \\ 
           %              48 1.0739e-318 \\ 
           %              49 9.8813e-324 \\ 
           %              50 0.0000e+00 \\ 
           %          };

                    % \draw [color=gray, -latex] (axis cs:1,1e-15) -- (axis cs:14,1e-15) node [right,color=black] {\footnotesize $r = 0, 1, 5, 10$};
                    \node at (axis cs:45.5,1e-15) {$r = r_0$};
                    \node at (axis cs:6,1e-15) {$r = 1$};
                \end{axis}
                \end{tikzpicture}
                \caption{The bound $p_t = \sum_{t' \in \overline{\Tc}_t} p_{t,t'}$ on the probability of having $t$ misdetections.}
                \label{fig:jointDec_pt}
            \end{subfigure}

==> fig/jointDec_highSNR.tex <==
\begin{subfigure}[t]{.48\textwidth}
            \centering
            \begin{tikzpicture}
        		\tikzstyle{every node}=[font=\small]
        		\begin{axis}[%
        			width=2.8in,
        			height=2in,
        			at={(0.759in,0.481in)},
        			scale only axis,
        			xmin=0,
        			xmax=50,
        			% xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
        			xlabel style={font=\color{black},yshift=1ex},
        			xlabel={$t'$},
        			ymin=1e-90,
        			ymax=1,
        			ymode = log,
        			yminorticks=true,
        			ytick={1e0, 1e-15, 1e-30, 1e-45, 1e-60, 1e-75, 1e-90},
        			ylabel style={font=\color{black}, yshift=-.5ex},
        			ylabel={$p_{t,t'}$},
        			axis background/.style={fill=white},
        			xmajorgrids,
        			ymajorgrids,
        			yminorgrids,
        			legend style={at={(0.99,0.05)}, anchor=south east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
        			]		
                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 1.0000e+00 \\ 
1 3.5258e-02 \\ 
2 9.6449e-04 \\ 
3 2.7180e-05 \\ 
4 8.8408e-07 \\ 
5 3.5260e-08 \\ 
6 1.7890e-09 \\ 
7 1.1830e-10 \\ 
8 1.0368e-11 \\ 
9 1.2188e-12 \\ 
10 1.9382e-13 \\ 
11 4.1964e-14 \\ 
12 1.2427e-14 \\ 
13 5.0500e-15 \\ 
14 2.6291e-15 \\ 
15 1.4654e-15 \\ 
16 8.6777e-16 \\ 
17 5.4024e-16 \\ 
18 3.5444e-16 \\ 
19 2.4387e-16 \\ 
20 1.7553e-16 \\ 
21 1.3189e-16 \\ 
22 1.0321e-16 \\ 
23 8.3983e-17 \\ 
24 7.0948e-17 \\ 
25 6.2121e-17 \\ 
26 5.6306e-17 \\ 
27 5.2761e-17 \\ 
28 5.1051e-17 \\ 
29 5.0950e-17 \\ 
30 5.2395e-17 \\ 
31 5.5470e-17 \\ 
32 6.0379e-17 \\ 
33 6.7543e-17 \\ 
34 7.7553e-17 \\ 
35 9.1349e-17 \\ 
36 1.1029e-16 \\ 
37 1.3636e-16 \\ 
38 1.7255e-16 \\ 
39 2.2330e-16 \\ 
40 2.9528e-16 \\ 
41 3.9871e-16 \\ 
42 5.4941e-16 \\ 
43 7.7209e-16 \\ 
44 1.1057e-15 \\ 
45 1.6126e-15 \\ 
46 2.3937e-15 \\ 
47 3.6138e-15 \\ 
                    };
                    \addlegendentry{$r = r_0$};

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 5.1806e-39 \\ 
1 2.8344e-40 \\ 
2 1.1981e-41 \\ 
3 5.1962e-43 \\ 
4 2.5905e-44 \\ 
5 1.5772e-45 \\ 
6 1.2168e-46 \\ 
7 1.2188e-47 \\ 
8 1.6118e-48 \\ 
9 2.8480e-49 \\ 
10 6.7827e-50 \\ 
11 2.1911e-50 \\ 
12 9.6464e-51 \\ 
13 5.8072e-51 \\ 
14 4.7919e-51 \\ 
15 5.4287e-51 \\ 
16 7.6909e-51 \\ 
17 1.3186e-50 \\ 
18 2.6814e-50 \\ 
19 6.3422e-50 \\ 
20 1.7120e-49 \\ 
21 5.1823e-49 \\ 
22 1.7307e-48 \\ 
23 6.2826e-48 \\ 
24 2.4458e-47 \\ 
25 1.0088e-46 \\ 
26 4.3611e-46 \\ 
27 1.9573e-45 \\ 
28 9.0464e-45 \\ 
29 4.2763e-44 \\ 
30 2.0559e-43 \\ 
31 1.0010e-42 \\ 
32 4.9214e-42 \\ 
33 2.4388e-41 \\ 
34 1.2176e-40 \\ 
35 6.1294e-40 \\ 
36 3.0968e-39 \\ 
37 1.5105e-38 \\ 
38 7.4268e-38 \\ 
39 3.6995e-37 \\ 
40 1.8178e-36 \\ 
41 8.6663e-36 \\ 
42 4.2286e-35 \\ 
43 2.0209e-34 \\ 
44 9.4390e-34 \\ 
45 4.5918e-33 \\ 
46 2.0593e-32 \\ 
47 9.6874e-32 \\ 
48 4.3450e-31 \\ 
                    };

                    \addplot [color=blue,line width=1pt,dashed]
        			table[row sep=crcr]{%
                        0 2.0407e-77 \\ 
1 1.7253e-78 \\ 
2 1.1224e-79 \\ 
3 7.4605e-81 \\ 
4 5.6779e-82 \\ 
5 5.2566e-83 \\ 
6 6.1427e-84 \\ 
7 9.2838e-85 \\ 
8 1.8455e-85 \\ 
9 4.8835e-86 \\ 
10 1.7354e-86 \\ 
11 8.3344e-87 \\ 
12 5.4354e-87 \\ 
13 4.8301e-87 \\ 
14 5.8630e-87 \\ 
15 9.7372e-87 \\ 
16 2.2150e-86 \\ 
17 6.5804e-86 \\ 
18 2.4876e-85 \\ 
19 1.1354e-84 \\ 
20 6.2852e-84 \\ 
21 4.1656e-83 \\ 
22 3.2432e-82 \\ 
23 2.9141e-81 \\ 
24 2.9465e-80 \\ 
25 3.2728e-79 \\ 
26 4.0054e-78 \\ 
27 5.3313e-77 \\ 
28 7.6273e-76 \\ 
29 1.1607e-74 \\ 
30 1.8617e-73 \\ 
31 3.0979e-72 \\ 
32 5.1886e-71 \\ 
33 8.9341e-70 \\ 
34 1.5741e-68 \\ 
35 2.8280e-67 \\ 
36 5.1696e-66 \\ 
37 9.0495e-65 \\ 
38 1.5916e-63 \\ 
39 2.8253e-62 \\ 
40 5.0728e-61 \\ 
41 8.4497e-60 \\ 
42 1.4185e-58 \\ 
43 2.4142e-57 \\ 
44 3.8446e-56 \\ 
45 6.0483e-55 \\ 
46 9.7374e-54 \\ 
47 1.4188e-52 \\ 
48 2.1082e-51 \\ 
49 3.0546e-50 \\ 
                    };
                    % \draw [color=gray, -latex] (axis cs:.5,1e-3) -- (axis cs:14,1e-35) node [below,color=black] {\footnotesize $t \!=\! 1, 2, \dots,8$};
                    \node at (axis cs:43,1e-12) {$t = 0$};
                    \node at (axis cs:43,1e-30) {$t = 1$};
                    \node at (axis cs:43,1e-51) {$t = 2$};
        		\end{axis}
        	\end{tikzpicture}%
            \caption{The bound $p_{t,t'}$ on the probability of having $t$ misdetections and $t'$ false alarms for a given $t$ and $t' \in \overline{\Tc}_t = {[(K_{\ell} - K_{\rm a} + t)^+ : (K_u - K_{\rm a} + t)]}$.} %. For $r = 1$, $\overline{\Tc}_t = {[(t-1)^+ : (t+1)]}$.}
            \label{fig:jointDec_highSNR_ptt}
            \end{subfigure}
            \hspace{.2cm}
            \begin{subfigure}[t]{.48\textwidth}
                \centering
                \begin{tikzpicture}
        		\tikzstyle{every node}=[font=\small]
        		\begin{axis}[%
        			width=2.8in,
        			height=2in,
        			at={(0.759in,0.481in)},
        			scale only axis,
        			xmin=0,
        			xmax=50,
        			% xtick={-1, 0, 2,4,6,8,10,12,14,16,18,20},
        			xlabel style={font=\color{black},yshift=1ex},
        			xlabel={$t$},
        			ymin=1e-90,
        			ymax=1,
        			ymode = log,
        			yminorticks=true,
        			ytick={1e0, 1e-15, 1e-30, 1e-45, 1e-60, 1e-75, 1e-90},
        			ylabel style={font=\color{black}, yshift=-.5ex},
        			ylabel={$p_{t}$},
        			axis background/.style={fill=white},
        			xmajorgrids,
        			ymajorgrids,
        			yminorgrids,
        			legend style={at={(0.99,0.99)}, anchor=north east, row sep=-2.5pt, legend cell align=left, align=left, draw=white!15!black}
        			]		
                    \addplot [color=blue,line width=1pt]
        			table[row sep=crcr]{%
                        0 1.0000e+00 \\ 
1 5.5775e-31 \\ 
2 3.2807e-50 \\ 
3 3.8501e-71 \\ 
4 4.6626e-93 \\ 
5 1.6943e-115 \\ 
6 3.4709e-138 \\ 
7 5.7378e-161 \\ 
8 1.0593e-183 \\ 
9 2.5600e-206 \\ 
10 8.2914e-229 \\ 
11 4.8256e-251 \\ 
12 4.4176e-273 \\ 
13 8.1984e-295 \\ 
14 2.4141e-316 \\ 
                    };

                    % \draw [color=gray, -latex] (axis cs:1,1e-15) -- (axis cs:14,1e-15) node [right,color=black] {\footnotesize $r = 0, 1, 5, 10$};
                    \node at (axis cs:5,1e-13) {$r = r_0$};
                    % \node at (axis cs:6,1e-15) {$r = 1$};
                \end{axis}
                \end{tikzpicture}
                \caption{The bound $p_t = \sum_{t' \in \overline{\Tc}_t} p_{t,t'}$ on the probability of having $t$ misdetections.}
                \label{fig:jointDec_highSNR_pt}
            \end{subfigure}
